SU$(3)_1$ Chiral Spin Liquid on the Square Lattice: a View from Symmetric PEPS

Quantum spin liquids can be faithfully represented and efficiently characterized within the framework of Projected Entangled Pair States (PEPS). Guided by extensive exact diagonalization and density matrix renormalization group calculations, we construct an optimized symmetric PEPS for a SU$(3)_1$ chiral spin liquid on the square lattice. Characteristic features are revealed by the entanglement spectrum (ES) on an infinitely long cylinder. In all three $\mathbb{Z}_3$ sectors, the level counting of the linear dispersing modes is in full agreement with SU$(3)_1$ Wess-Zumino-Witten conformal field theory prediction. Special features in the ES are shown to be in correspondence with bulk anyonic correlations, indicating a fine structure in the holographic bulk-edge correspondence. Possible universal properties of topological SU$(N)_k$ chiral PEPS are discussed.

==> (inline-0) <==
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,0,1,2}=-\frac{1}{2 \sqrt{2}} \\
		t_{0,0,2,1}=\frac{1}{2 \sqrt{2}} \\
		t_{0,1,2,0}=-\frac{1}{2 \sqrt{2}} \\
		t_{0,2,1,0}=\frac{1}{2 \sqrt{2}} \\
		t_{1,0,0,2}=\frac{1}{2 \sqrt{2}} \\
		t_{1,2,0,0}=-\frac{1}{2 \sqrt{2}} \\
		t_{2,0,0,1}=-\frac{1}{2 \sqrt{2}} \\
		t_{2,1,0,0}=\frac{1}{2 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,1,1,2}=-\frac{1}{2 \sqrt{2}} \\
		t_{0,2,1,1}=\frac{1}{2 \sqrt{2}} \\
		t_{1,0,2,1}=\frac{1}{2 \sqrt{2}} \\
		t_{1,1,0,2}=\frac{1}{2 \sqrt{2}} \\
		t_{1,1,2,0}=-\frac{1}{2 \sqrt{2}} \\
		t_{1,2,0,1}=-\frac{1}{2 \sqrt{2}} \\
		t_{2,0,1,1}=-\frac{1}{2 \sqrt{2}} \\
		t_{2,1,1,0}=\frac{1}{2 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,1,2,2}=-\frac{1}{2 \sqrt{2}} \\
		t_{0,2,2,1}=\frac{1}{2 \sqrt{2}} \\
		t_{1,0,2,2}=\frac{1}{2 \sqrt{2}} \\
		t_{1,2,2,0}=-\frac{1}{2 \sqrt{2}} \\
		t_{2,0,1,2}=-\frac{1}{2 \sqrt{2}} \\
		t_{2,1,0,2}=\frac{1}{2 \sqrt{2}} \\
		t_{2,2,0,1}=-\frac{1}{2 \sqrt{2}} \\
		t_{2,2,1,0}=\frac{1}{2 \sqrt{2}} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,6,6,6}=\frac{1}{2} \\
		t_{6,0,6,6}=\frac{1}{2} \\
		t_{6,6,0,6}=\frac{1}{2} \\
		t_{6,6,6,0}=\frac{1}{2} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{1,6,6,6}=\frac{1}{2} \\
		t_{6,1,6,6}=\frac{1}{2} \\
		t_{6,6,1,6}=\frac{1}{2} \\
		t_{6,6,6,1}=\frac{1}{2} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{2,6,6,6}=\frac{1}{2} \\
		t_{6,2,6,6}=\frac{1}{2} \\
		t_{6,6,2,6}=\frac{1}{2} \\
		t_{6,6,6,2}=\frac{1}{2} \\
		\end{array}
		$
		\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
	$\phantom{a}$\vspace{0.5mm}
	\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
	\hline
	\hline
	{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
	\hline
	$
	\begin{array}{l}
	t_{0,6,6,6}=\frac{1}{2} \\
	t_{6,0,6,6}=-\frac{1}{2} \\
	t_{6,6,0,6}=\frac{1}{2} \\
	t_{6,6,6,0}=-\frac{1}{2} \\
	\end{array}
	$&
	$
	\begin{array}{l}
	t_{1,6,6,6}=\frac{1}{2} \\
	t_{6,1,6,6}=-\frac{1}{2} \\
	t_{6,6,1,6}=\frac{1}{2} \\
	t_{6,6,6,1}=-\frac{1}{2} \\
	\end{array}
	$&
	$
	\begin{array}{l}
	t_{2,6,6,6}=\frac{1}{2} \\
	t_{6,2,6,6}=-\frac{1}{2} \\
	t_{6,6,2,6}=\frac{1}{2} \\
	t_{6,6,6,2}=-\frac{1}{2} \\
	\end{array}
	$
	\vspace{1mm}\\
	\hline
	\hline
\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{3,4,6,6}=\frac{1}{2 \sqrt{2}} \\
		t_{3,6,6,4}=-\frac{1}{2 \sqrt{2}} \\
		t_{4,3,6,6}=-\frac{1}{2 \sqrt{2}} \\
		t_{4,6,6,3}=\frac{1}{2 \sqrt{2}} \\
		t_{6,3,4,6}=\frac{1}{2 \sqrt{2}} \\
		t_{6,4,3,6}=-\frac{1}{2 \sqrt{2}} \\
		t_{6,6,3,4}=\frac{1}{2 \sqrt{2}} \\
		t_{6,6,4,3}=-\frac{1}{2 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{3,5,6,6}=\frac{1}{2 \sqrt{2}} \\
		t_{3,6,6,5}=-\frac{1}{2 \sqrt{2}} \\
		t_{5,3,6,6}=-\frac{1}{2 \sqrt{2}} \\
		t_{5,6,6,3}=\frac{1}{2 \sqrt{2}} \\
		t_{6,3,5,6}=\frac{1}{2 \sqrt{2}} \\
		t_{6,5,3,6}=-\frac{1}{2 \sqrt{2}} \\
		t_{6,6,3,5}=\frac{1}{2 \sqrt{2}} \\
		t_{6,6,5,3}=-\frac{1}{2 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{4,5,6,6}=\frac{1}{2 \sqrt{2}} \\
		t_{4,6,6,5}=-\frac{1}{2 \sqrt{2}} \\
		t_{5,4,6,6}=-\frac{1}{2 \sqrt{2}} \\
		t_{5,6,6,4}=\frac{1}{2 \sqrt{2}} \\
		t_{6,4,5,6}=\frac{1}{2 \sqrt{2}} \\
		t_{6,5,4,6}=-\frac{1}{2 \sqrt{2}} \\
		t_{6,6,4,5}=\frac{1}{2 \sqrt{2}} \\
		t_{6,6,5,4}=-\frac{1}{2 \sqrt{2}} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
	$\phantom{a}$\vspace{0.5mm}
	\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
	\hline
	\hline
	{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
	\hline
	$
	\begin{array}{l}
	t_{3,4,6,6}=-\frac{1}{2 \sqrt{2}} \\
	t_{3,6,6,4}=-\frac{1}{2 \sqrt{2}} \\
	t_{4,3,6,6}=\frac{1}{2 \sqrt{2}} \\
	t_{4,6,6,3}=\frac{1}{2 \sqrt{2}} \\
	t_{6,3,4,6}=\frac{1}{2 \sqrt{2}} \\
	t_{6,4,3,6}=-\frac{1}{2 \sqrt{2}} \\
	t_{6,6,3,4}=-\frac{1}{2 \sqrt{2}} \\
	t_{6,6,4,3}=\frac{1}{2 \sqrt{2}} \\
	\end{array}
	$&
	$
	\begin{array}{l}
	t_{3,5,6,6}=-\frac{1}{2 \sqrt{2}} \\
	t_{3,6,6,5}=-\frac{1}{2 \sqrt{2}} \\
	t_{5,3,6,6}=\frac{1}{2 \sqrt{2}} \\
	t_{5,6,6,3}=\frac{1}{2 \sqrt{2}} \\
	t_{6,3,5,6}=\frac{1}{2 \sqrt{2}} \\
	t_{6,5,3,6}=-\frac{1}{2 \sqrt{2}} \\
	t_{6,6,3,5}=-\frac{1}{2 \sqrt{2}} \\
	t_{6,6,5,3}=\frac{1}{2 \sqrt{2}} \\
	\end{array}
	$&
	$
	\begin{array}{l}
	t_{4,5,6,6}=-\frac{1}{2 \sqrt{2}} \\
	t_{4,6,6,5}=-\frac{1}{2 \sqrt{2}} \\
	t_{5,4,6,6}=\frac{1}{2 \sqrt{2}} \\
	t_{5,6,6,4}=\frac{1}{2 \sqrt{2}} \\
	t_{6,4,5,6}=\frac{1}{2 \sqrt{2}} \\
	t_{6,5,4,6}=-\frac{1}{2 \sqrt{2}} \\
	t_{6,6,4,5}=-\frac{1}{2 \sqrt{2}} \\
	t_{6,6,5,4}=\frac{1}{2 \sqrt{2}} \\
	\end{array}
	$\vspace{1mm}\\
	\hline
	\hline
\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,3,4,5}=\frac{1}{8} \\
		t_{0,4,3,5}=-\frac{1}{8} \\
		t_{0,5,3,4}=-\frac{1}{8} \\
		t_{0,5,4,3}=\frac{1}{8} \\
		t_{1,3,4,4}=-\frac{1}{8} \\
		t_{1,4,3,4}=\frac{1}{4} \\
		t_{1,4,4,3}=-\frac{1}{8} \\
		t_{2,3,3,4}=-\frac{1}{8} \\
		t_{2,3,4,3}=\frac{1}{4} \\
		t_{2,4,3,3}=-\frac{1}{8} \\
		t_{3,0,5,4}=\frac{1}{8} \\
		t_{3,1,4,4}=-\frac{1}{8} \\
		t_{3,2,3,4}=\frac{1}{4} \\
		t_{3,2,4,3}=-\frac{1}{8} \\
		t_{3,3,2,4}=-\frac{1}{8} \\
		t_{3,3,4,2}=-\frac{1}{8} \\
		t_{3,4,0,5}=-\frac{1}{8} \\
		t_{3,4,1,4}=\frac{1}{4} \\
		t_{3,4,2,3}=-\frac{1}{8} \\
		t_{3,4,3,2}=\frac{1}{4} \\
		t_{3,4,4,1}=-\frac{1}{8} \\
		t_{3,4,5,0}=\frac{1}{8} \\
		t_{3,5,0,4}=-\frac{1}{8} \\
		t_{4,0,5,3}=-\frac{1}{8} \\
		t_{4,1,3,4}=-\frac{1}{8} \\
		t_{4,1,4,3}=\frac{1}{4} \\
		t_{4,2,3,3}=-\frac{1}{8} \\
		t_{4,3,0,5}=\frac{1}{8} \\
		t_{4,3,1,4}=-\frac{1}{8} \\
		t_{4,3,2,3}=\frac{1}{4} \\
		t_{4,3,3,2}=-\frac{1}{8} \\
		t_{4,3,4,1}=\frac{1}{4} \\
		t_{4,3,5,0}=-\frac{1}{8} \\
		t_{4,4,1,3}=-\frac{1}{8} \\
		t_{4,4,3,1}=-\frac{1}{8} \\
		t_{4,5,0,3}=\frac{1}{8} \\
		t_{5,0,3,4}=\frac{1}{8} \\
		t_{5,0,4,3}=-\frac{1}{8} \\
		t_{5,3,4,0}=-\frac{1}{8} \\
		t_{5,4,3,0}=\frac{1}{8} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,3,5,5}=\frac{1}{8} \\
		t_{0,5,3,5}=-\frac{1}{4} \\
		t_{0,5,5,3}=\frac{1}{8} \\
		t_{1,3,5,4}=-\frac{1}{8} \\
		t_{1,4,3,5}=\frac{1}{8} \\
		t_{1,4,5,3}=-\frac{1}{8} \\
		t_{1,5,3,4}=\frac{1}{8} \\
		t_{2,3,3,5}=-\frac{1}{8} \\
		t_{2,3,5,3}=\frac{1}{4} \\
		t_{2,5,3,3}=-\frac{1}{8} \\
		t_{3,0,5,5}=\frac{1}{8} \\
		t_{3,1,4,5}=-\frac{1}{8} \\
		t_{3,2,3,5}=\frac{1}{4} \\
		t_{3,2,5,3}=-\frac{1}{8} \\
		t_{3,3,2,5}=-\frac{1}{8} \\
		t_{3,3,5,2}=-\frac{1}{8} \\
		t_{3,4,1,5}=\frac{1}{8} \\
		t_{3,5,0,5}=-\frac{1}{4} \\
		t_{3,5,1,4}=\frac{1}{8} \\
		t_{3,5,2,3}=-\frac{1}{8} \\
		t_{3,5,3,2}=\frac{1}{4} \\
		t_{3,5,4,1}=-\frac{1}{8} \\
		t_{3,5,5,0}=\frac{1}{8} \\
		t_{4,1,3,5}=-\frac{1}{8} \\
		t_{4,1,5,3}=\frac{1}{8} \\
		t_{4,3,5,1}=\frac{1}{8} \\
		t_{4,5,3,1}=-\frac{1}{8} \\
		t_{5,0,3,5}=\frac{1}{8} \\
		t_{5,0,5,3}=-\frac{1}{4} \\
		t_{5,1,4,3}=\frac{1}{8} \\
		t_{5,2,3,3}=-\frac{1}{8} \\
		t_{5,3,0,5}=\frac{1}{8} \\
		t_{5,3,1,4}=-\frac{1}{8} \\
		t_{5,3,2,3}=\frac{1}{4} \\
		t_{5,3,3,2}=-\frac{1}{8} \\
		t_{5,3,4,1}=\frac{1}{8} \\
		t_{5,3,5,0}=-\frac{1}{4} \\
		t_{5,4,1,3}=-\frac{1}{8} \\
		t_{5,5,0,3}=\frac{1}{8} \\
		t_{5,5,3,0}=\frac{1}{8} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,4,5,5}=\frac{1}{8} \\
		t_{0,5,4,5}=-\frac{1}{4} \\
		t_{0,5,5,4}=\frac{1}{8} \\
		t_{1,4,4,5}=\frac{1}{8} \\
		t_{1,4,5,4}=-\frac{1}{4} \\
		t_{1,5,4,4}=\frac{1}{8} \\
		t_{2,3,4,5}=-\frac{1}{8} \\
		t_{2,3,5,4}=\frac{1}{8} \\
		t_{2,4,5,3}=\frac{1}{8} \\
		t_{2,5,4,3}=-\frac{1}{8} \\
		t_{3,2,4,5}=\frac{1}{8} \\
		t_{3,2,5,4}=-\frac{1}{8} \\
		t_{3,4,5,2}=-\frac{1}{8} \\
		t_{3,5,4,2}=\frac{1}{8} \\
		t_{4,0,5,5}=\frac{1}{8} \\
		t_{4,1,4,5}=-\frac{1}{4} \\
		t_{4,1,5,4}=\frac{1}{8} \\
		t_{4,2,3,5}=\frac{1}{8} \\
		t_{4,3,2,5}=-\frac{1}{8} \\
		t_{4,4,1,5}=\frac{1}{8} \\
		t_{4,4,5,1}=\frac{1}{8} \\
		t_{4,5,0,5}=-\frac{1}{4} \\
		t_{4,5,1,4}=\frac{1}{8} \\
		t_{4,5,2,3}=-\frac{1}{8} \\
		t_{4,5,3,2}=\frac{1}{8} \\
		t_{4,5,4,1}=-\frac{1}{4} \\
		t_{4,5,5,0}=\frac{1}{8} \\
		t_{5,0,4,5}=\frac{1}{8} \\
		t_{5,0,5,4}=-\frac{1}{4} \\
		t_{5,1,4,4}=\frac{1}{8} \\
		t_{5,2,3,4}=-\frac{1}{8} \\
		t_{5,3,2,4}=\frac{1}{8} \\
		t_{5,4,0,5}=\frac{1}{8} \\
		t_{5,4,1,4}=-\frac{1}{4} \\
		t_{5,4,2,3}=\frac{1}{8} \\
		t_{5,4,3,2}=-\frac{1}{8} \\
		t_{5,4,4,1}=\frac{1}{8} \\
		t_{5,4,5,0}=-\frac{1}{4} \\
		t_{5,5,0,4}=\frac{1}{8} \\
		t_{5,5,4,0}=\frac{1}{8} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,3,5,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{0,4,5,3}=\frac{1}{2 \sqrt{6}} \\
		t_{1,3,4,4}=\frac{1}{2 \sqrt{6}} \\
		t_{1,4,4,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{2,3,3,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{2,4,3,3}=\frac{1}{2 \sqrt{6}} \\
		t_{3,0,4,5}=\frac{1}{2 \sqrt{6}} \\
		t_{3,1,4,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,2,4,3}=\frac{1}{2 \sqrt{6}} \\
		t_{3,3,2,4}=\frac{1}{2 \sqrt{6}} \\
		t_{3,3,4,2}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,4,2,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,4,4,1}=\frac{1}{2 \sqrt{6}} \\
		t_{3,5,4,0}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,0,3,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,1,3,4}=\frac{1}{2 \sqrt{6}} \\
		t_{4,2,3,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,3,1,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,3,3,2}=\frac{1}{2 \sqrt{6}} \\
		t_{4,4,1,3}=\frac{1}{2 \sqrt{6}} \\
		t_{4,4,3,1}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,5,3,0}=\frac{1}{2 \sqrt{6}} \\
		t_{5,3,0,4}=\frac{1}{2 \sqrt{6}} \\
		t_{5,4,0,3}=-\frac{1}{2 \sqrt{6}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,3,5,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{0,5,5,3}=\frac{1}{2 \sqrt{6}} \\
		t_{1,3,4,5}=\frac{1}{2 \sqrt{6}} \\
		t_{1,5,4,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{2,3,3,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{2,5,3,3}=\frac{1}{2 \sqrt{6}} \\
		t_{3,0,5,5}=\frac{1}{2 \sqrt{6}} \\
		t_{3,1,5,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,2,5,3}=\frac{1}{2 \sqrt{6}} \\
		t_{3,3,2,5}=\frac{1}{2 \sqrt{6}} \\
		t_{3,3,5,2}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,4,5,1}=\frac{1}{2 \sqrt{6}} \\
		t_{3,5,2,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,5,5,0}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,3,1,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,5,1,3}=\frac{1}{2 \sqrt{6}} \\
		t_{5,0,3,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,1,3,4}=\frac{1}{2 \sqrt{6}} \\
		t_{5,2,3,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,3,0,5}=\frac{1}{2 \sqrt{6}} \\
		t_{5,3,3,2}=\frac{1}{2 \sqrt{6}} \\
		t_{5,4,3,1}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,5,0,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,5,3,0}=\frac{1}{2 \sqrt{6}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,4,5,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{0,5,5,4}=\frac{1}{2 \sqrt{6}} \\
		t_{1,4,4,5}=\frac{1}{2 \sqrt{6}} \\
		t_{1,5,4,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{2,4,3,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{2,5,3,4}=\frac{1}{2 \sqrt{6}} \\
		t_{3,4,2,5}=\frac{1}{2 \sqrt{6}} \\
		t_{3,5,2,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,0,5,5}=\frac{1}{2 \sqrt{6}} \\
		t_{4,1,5,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,2,5,3}=\frac{1}{2 \sqrt{6}} \\
		t_{4,3,5,2}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,4,1,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,4,5,1}=\frac{1}{2 \sqrt{6}} \\
		t_{4,5,1,4}=\frac{1}{2 \sqrt{6}} \\
		t_{4,5,5,0}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,0,4,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,1,4,4}=\frac{1}{2 \sqrt{6}} \\
		t_{5,2,4,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,3,4,2}=\frac{1}{2 \sqrt{6}} \\
		t_{5,4,0,5}=\frac{1}{2 \sqrt{6}} \\
		t_{5,4,4,1}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,5,0,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,5,4,0}=\frac{1}{2 \sqrt{6}} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,3,4,5}=\frac{\sqrt{3}}{8} \\
		t_{0,3,5,4}=-\frac{1}{4 \sqrt{3}} \\
		t_{0,4,3,5}=-\frac{\sqrt{3}}{8} \\
		t_{0,4,5,3}=\frac{1}{4 \sqrt{3}} \\
		t_{0,5,3,4}=\frac{\sqrt{3}}{8} \\
		t_{0,5,4,3}=-\frac{\sqrt{3}}{8} \\
		t_{1,3,4,4}=-\frac{1}{8 \sqrt{3}} \\
		t_{1,4,4,3}=\frac{1}{8 \sqrt{3}} \\
		t_{2,3,3,4}=\frac{1}{8 \sqrt{3}} \\
		t_{2,4,3,3}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,0,4,5}=\frac{1}{4 \sqrt{3}} \\
		t_{3,0,5,4}=-\frac{\sqrt{3}}{8} \\
		t_{3,1,4,4}=\frac{1}{8 \sqrt{3}} \\
		t_{3,2,4,3}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,3,2,4}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,3,4,2}=\frac{1}{8 \sqrt{3}} \\
		t_{3,4,0,5}=\frac{\sqrt{3}}{8} \\
		t_{3,4,2,3}=\frac{1}{8 \sqrt{3}} \\
		t_{3,4,4,1}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,4,5,0}=\frac{\sqrt{3}}{8} \\
		t_{3,5,0,4}=-\frac{\sqrt{3}}{8} \\
		t_{3,5,4,0}=-\frac{1}{4 \sqrt{3}} \\
		t_{4,0,3,5}=-\frac{1}{4 \sqrt{3}} \\
		t_{4,0,5,3}=\frac{\sqrt{3}}{8} \\
		t_{4,1,3,4}=-\frac{1}{8 \sqrt{3}} \\
		t_{4,2,3,3}=\frac{1}{8 \sqrt{3}} \\
		t_{4,3,0,5}=-\frac{\sqrt{3}}{8} \\
		t_{4,3,1,4}=\frac{1}{8 \sqrt{3}} \\
		t_{4,3,3,2}=-\frac{1}{8 \sqrt{3}} \\
		t_{4,3,5,0}=-\frac{\sqrt{3}}{8} \\
		t_{4,4,1,3}=-\frac{1}{8 \sqrt{3}} \\
		t_{4,4,3,1}=\frac{1}{8 \sqrt{3}} \\
		t_{4,5,0,3}=\frac{\sqrt{3}}{8} \\
		t_{4,5,3,0}=\frac{1}{4 \sqrt{3}} \\
		t_{5,0,3,4}=\frac{\sqrt{3}}{8} \\
		t_{5,0,4,3}=-\frac{\sqrt{3}}{8} \\
		t_{5,3,0,4}=\frac{1}{4 \sqrt{3}} \\
		t_{5,3,4,0}=\frac{\sqrt{3}}{8} \\
		t_{5,4,0,3}=-\frac{1}{4 \sqrt{3}} \\
		t_{5,4,3,0}=-\frac{\sqrt{3}}{8} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,3,5,5}=\frac{1}{8 \sqrt{3}} \\
		t_{0,5,5,3}=-\frac{1}{8 \sqrt{3}} \\
		t_{1,3,4,5}=\frac{1}{4 \sqrt{3}} \\
		t_{1,3,5,4}=-\frac{\sqrt{3}}{8} \\
		t_{1,4,3,5}=-\frac{\sqrt{3}}{8} \\
		t_{1,4,5,3}=\frac{\sqrt{3}}{8} \\
		t_{1,5,3,4}=\frac{\sqrt{3}}{8} \\
		t_{1,5,4,3}=-\frac{1}{4 \sqrt{3}} \\
		t_{2,3,3,5}=\frac{1}{8 \sqrt{3}} \\
		t_{2,5,3,3}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,0,5,5}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,1,4,5}=\frac{\sqrt{3}}{8} \\
		t_{3,1,5,4}=-\frac{1}{4 \sqrt{3}} \\
		t_{3,2,5,3}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,3,2,5}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,3,5,2}=\frac{1}{8 \sqrt{3}} \\
		t_{3,4,1,5}=\frac{\sqrt{3}}{8} \\
		t_{3,4,5,1}=\frac{1}{4 \sqrt{3}} \\
		t_{3,5,1,4}=-\frac{\sqrt{3}}{8} \\
		t_{3,5,2,3}=\frac{1}{8 \sqrt{3}} \\
		t_{3,5,4,1}=-\frac{\sqrt{3}}{8} \\
		t_{3,5,5,0}=\frac{1}{8 \sqrt{3}} \\
		t_{4,1,3,5}=-\frac{\sqrt{3}}{8} \\
		t_{4,1,5,3}=\frac{\sqrt{3}}{8} \\
		t_{4,3,1,5}=-\frac{1}{4 \sqrt{3}} \\
		t_{4,3,5,1}=-\frac{\sqrt{3}}{8} \\
		t_{4,5,1,3}=\frac{1}{4 \sqrt{3}} \\
		t_{4,5,3,1}=\frac{\sqrt{3}}{8} \\
		t_{5,0,3,5}=\frac{1}{8 \sqrt{3}} \\
		t_{5,1,3,4}=\frac{1}{4 \sqrt{3}} \\
		t_{5,1,4,3}=-\frac{\sqrt{3}}{8} \\
		t_{5,2,3,3}=\frac{1}{8 \sqrt{3}} \\
		t_{5,3,0,5}=-\frac{1}{8 \sqrt{3}} \\
		t_{5,3,1,4}=\frac{\sqrt{3}}{8} \\
		t_{5,3,3,2}=-\frac{1}{8 \sqrt{3}} \\
		t_{5,3,4,1}=\frac{\sqrt{3}}{8} \\
		t_{5,4,1,3}=-\frac{\sqrt{3}}{8} \\
		t_{5,4,3,1}=-\frac{1}{4 \sqrt{3}} \\
		t_{5,5,0,3}=\frac{1}{8 \sqrt{3}} \\
		t_{5,5,3,0}=-\frac{1}{8 \sqrt{3}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,4,5,5}=\frac{1}{8 \sqrt{3}} \\
		t_{0,5,5,4}=-\frac{1}{8 \sqrt{3}} \\
		t_{1,4,4,5}=-\frac{1}{8 \sqrt{3}} \\
		t_{1,5,4,4}=\frac{1}{8 \sqrt{3}} \\
		t_{2,3,4,5}=\frac{\sqrt{3}}{8} \\
		t_{2,3,5,4}=-\frac{\sqrt{3}}{8} \\
		t_{2,4,3,5}=-\frac{1}{4 \sqrt{3}} \\
		t_{2,4,5,3}=\frac{\sqrt{3}}{8} \\
		t_{2,5,3,4}=\frac{1}{4 \sqrt{3}} \\
		t_{2,5,4,3}=-\frac{\sqrt{3}}{8} \\
		t_{3,2,4,5}=\frac{\sqrt{3}}{8} \\
		t_{3,2,5,4}=-\frac{\sqrt{3}}{8} \\
		t_{3,4,2,5}=\frac{1}{4 \sqrt{3}} \\
		t_{3,4,5,2}=\frac{\sqrt{3}}{8} \\
		t_{3,5,2,4}=-\frac{1}{4 \sqrt{3}} \\
		t_{3,5,4,2}=-\frac{\sqrt{3}}{8} \\
		t_{4,0,5,5}=-\frac{1}{8 \sqrt{3}} \\
		t_{4,1,5,4}=\frac{1}{8 \sqrt{3}} \\
		t_{4,2,3,5}=-\frac{\sqrt{3}}{8} \\
		t_{4,2,5,3}=\frac{1}{4 \sqrt{3}} \\
		t_{4,3,2,5}=-\frac{\sqrt{3}}{8} \\
		t_{4,3,5,2}=-\frac{1}{4 \sqrt{3}} \\
		t_{4,4,1,5}=\frac{1}{8 \sqrt{3}} \\
		t_{4,4,5,1}=-\frac{1}{8 \sqrt{3}} \\
		t_{4,5,1,4}=-\frac{1}{8 \sqrt{3}} \\
		t_{4,5,2,3}=\frac{\sqrt{3}}{8} \\
		t_{4,5,3,2}=\frac{\sqrt{3}}{8} \\
		t_{4,5,5,0}=\frac{1}{8 \sqrt{3}} \\
		t_{5,0,4,5}=\frac{1}{8 \sqrt{3}} \\
		t_{5,1,4,4}=-\frac{1}{8 \sqrt{3}} \\
		t_{5,2,3,4}=\frac{\sqrt{3}}{8} \\
		t_{5,2,4,3}=-\frac{1}{4 \sqrt{3}} \\
		t_{5,3,2,4}=\frac{\sqrt{3}}{8} \\
		t_{5,3,4,2}=\frac{1}{4 \sqrt{3}} \\
		t_{5,4,0,5}=-\frac{1}{8 \sqrt{3}} \\
		t_{5,4,2,3}=-\frac{\sqrt{3}}{8} \\
		t_{5,4,3,2}=-\frac{\sqrt{3}}{8} \\
		t_{5,4,4,1}=\frac{1}{8 \sqrt{3}} \\
		t_{5,5,0,4}=\frac{1}{8 \sqrt{3}} \\
		t_{5,5,4,0}=-\frac{1}{8 \sqrt{3}} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,3,4,5}=\frac{1}{8} \\
		t_{0,4,3,5}=-\frac{1}{8} \\
		t_{0,5,3,4}=-\frac{1}{8} \\
		t_{0,5,4,3}=\frac{1}{8} \\
		t_{1,3,4,4}=-\frac{1}{8} \\
		t_{1,4,3,4}=\frac{1}{4} \\
		t_{1,4,4,3}=-\frac{1}{8} \\
		t_{2,3,3,4}=-\frac{1}{8} \\
		t_{2,3,4,3}=\frac{1}{4} \\
		t_{2,4,3,3}=-\frac{1}{8} \\
		t_{3,0,5,4}=-\frac{1}{8} \\
		t_{3,1,4,4}=\frac{1}{8} \\
		t_{3,2,3,4}=-\frac{1}{4} \\
		t_{3,2,4,3}=\frac{1}{8} \\
		t_{3,3,2,4}=-\frac{1}{8} \\
		t_{3,3,4,2}=\frac{1}{8} \\
		t_{3,4,0,5}=-\frac{1}{8} \\
		t_{3,4,1,4}=\frac{1}{4} \\
		t_{3,4,2,3}=-\frac{1}{8} \\
		t_{3,4,3,2}=-\frac{1}{4} \\
		t_{3,4,4,1}=\frac{1}{8} \\
		t_{3,4,5,0}=-\frac{1}{8} \\
		t_{3,5,0,4}=-\frac{1}{8} \\
		t_{4,0,5,3}=\frac{1}{8} \\
		t_{4,1,3,4}=\frac{1}{8} \\
		t_{4,1,4,3}=-\frac{1}{4} \\
		t_{4,2,3,3}=\frac{1}{8} \\
		t_{4,3,0,5}=\frac{1}{8} \\
		t_{4,3,1,4}=-\frac{1}{8} \\
		t_{4,3,2,3}=\frac{1}{4} \\
		t_{4,3,3,2}=\frac{1}{8} \\
		t_{4,3,4,1}=-\frac{1}{4} \\
		t_{4,3,5,0}=\frac{1}{8} \\
		t_{4,4,1,3}=-\frac{1}{8} \\
		t_{4,4,3,1}=\frac{1}{8} \\
		t_{4,5,0,3}=\frac{1}{8} \\
		t_{5,0,3,4}=-\frac{1}{8} \\
		t_{5,0,4,3}=\frac{1}{8} \\
		t_{5,3,4,0}=\frac{1}{8} \\
		t_{5,4,3,0}=-\frac{1}{8} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,3,5,5}=\frac{1}{8} \\
		t_{0,5,3,5}=-\frac{1}{4} \\
		t_{0,5,5,3}=\frac{1}{8} \\
		t_{1,3,5,4}=-\frac{1}{8} \\
		t_{1,4,3,5}=\frac{1}{8} \\
		t_{1,4,5,3}=-\frac{1}{8} \\
		t_{1,5,3,4}=\frac{1}{8} \\
		t_{2,3,3,5}=-\frac{1}{8} \\
		t_{2,3,5,3}=\frac{1}{4} \\
		t_{2,5,3,3}=-\frac{1}{8} \\
		t_{3,0,5,5}=-\frac{1}{8} \\
		t_{3,1,4,5}=\frac{1}{8} \\
		t_{3,2,3,5}=-\frac{1}{4} \\
		t_{3,2,5,3}=\frac{1}{8} \\
		t_{3,3,2,5}=-\frac{1}{8} \\
		t_{3,3,5,2}=\frac{1}{8} \\
		t_{3,4,1,5}=\frac{1}{8} \\
		t_{3,5,0,5}=-\frac{1}{4} \\
		t_{3,5,1,4}=\frac{1}{8} \\
		t_{3,5,2,3}=-\frac{1}{8} \\
		t_{3,5,3,2}=-\frac{1}{4} \\
		t_{3,5,4,1}=\frac{1}{8} \\
		t_{3,5,5,0}=-\frac{1}{8} \\
		t_{4,1,3,5}=\frac{1}{8} \\
		t_{4,1,5,3}=-\frac{1}{8} \\
		t_{4,3,5,1}=-\frac{1}{8} \\
		t_{4,5,3,1}=\frac{1}{8} \\
		t_{5,0,3,5}=-\frac{1}{8} \\
		t_{5,0,5,3}=\frac{1}{4} \\
		t_{5,1,4,3}=-\frac{1}{8} \\
		t_{5,2,3,3}=\frac{1}{8} \\
		t_{5,3,0,5}=\frac{1}{8} \\
		t_{5,3,1,4}=-\frac{1}{8} \\
		t_{5,3,2,3}=\frac{1}{4} \\
		t_{5,3,3,2}=\frac{1}{8} \\
		t_{5,3,4,1}=-\frac{1}{8} \\
		t_{5,3,5,0}=\frac{1}{4} \\
		t_{5,4,1,3}=-\frac{1}{8} \\
		t_{5,5,0,3}=\frac{1}{8} \\
		t_{5,5,3,0}=-\frac{1}{8} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,4,5,5}=\frac{1}{8} \\
		t_{0,5,4,5}=-\frac{1}{4} \\
		t_{0,5,5,4}=\frac{1}{8} \\
		t_{1,4,4,5}=\frac{1}{8} \\
		t_{1,4,5,4}=-\frac{1}{4} \\
		t_{1,5,4,4}=\frac{1}{8} \\
		t_{2,3,4,5}=-\frac{1}{8} \\
		t_{2,3,5,4}=\frac{1}{8} \\
		t_{2,4,5,3}=\frac{1}{8} \\
		t_{2,5,4,3}=-\frac{1}{8} \\
		t_{3,2,4,5}=-\frac{1}{8} \\
		t_{3,2,5,4}=\frac{1}{8} \\
		t_{3,4,5,2}=\frac{1}{8} \\
		t_{3,5,4,2}=-\frac{1}{8} \\
		t_{4,0,5,5}=-\frac{1}{8} \\
		t_{4,1,4,5}=\frac{1}{4} \\
		t_{4,1,5,4}=-\frac{1}{8} \\
		t_{4,2,3,5}=-\frac{1}{8} \\
		t_{4,3,2,5}=-\frac{1}{8} \\
		t_{4,4,1,5}=\frac{1}{8} \\
		t_{4,4,5,1}=-\frac{1}{8} \\
		t_{4,5,0,5}=-\frac{1}{4} \\
		t_{4,5,1,4}=\frac{1}{8} \\
		t_{4,5,2,3}=-\frac{1}{8} \\
		t_{4,5,3,2}=-\frac{1}{8} \\
		t_{4,5,4,1}=\frac{1}{4} \\
		t_{4,5,5,0}=-\frac{1}{8} \\
		t_{5,0,4,5}=-\frac{1}{8} \\
		t_{5,0,5,4}=\frac{1}{4} \\
		t_{5,1,4,4}=-\frac{1}{8} \\
		t_{5,2,3,4}=\frac{1}{8} \\
		t_{5,3,2,4}=\frac{1}{8} \\
		t_{5,4,0,5}=\frac{1}{8} \\
		t_{5,4,1,4}=-\frac{1}{4} \\
		t_{5,4,2,3}=\frac{1}{8} \\
		t_{5,4,3,2}=\frac{1}{8} \\
		t_{5,4,4,1}=-\frac{1}{8} \\
		t_{5,4,5,0}=\frac{1}{4} \\
		t_{5,5,0,4}=\frac{1}{8} \\
		t_{5,5,4,0}=-\frac{1}{8} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,3,5,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{0,4,5,3}=\frac{1}{2 \sqrt{6}} \\
		t_{1,3,4,4}=\frac{1}{2 \sqrt{6}} \\
		t_{1,4,4,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{2,3,3,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{2,4,3,3}=\frac{1}{2 \sqrt{6}} \\
		t_{3,0,4,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,1,4,4}=\frac{1}{2 \sqrt{6}} \\
		t_{3,2,4,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,3,2,4}=\frac{1}{2 \sqrt{6}} \\
		t_{3,3,4,2}=\frac{1}{2 \sqrt{6}} \\
		t_{3,4,2,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,4,4,1}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,5,4,0}=\frac{1}{2 \sqrt{6}} \\
		t_{4,0,3,5}=\frac{1}{2 \sqrt{6}} \\
		t_{4,1,3,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,2,3,3}=\frac{1}{2 \sqrt{6}} \\
		t_{4,3,1,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,3,3,2}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,4,1,3}=\frac{1}{2 \sqrt{6}} \\
		t_{4,4,3,1}=\frac{1}{2 \sqrt{6}} \\
		t_{4,5,3,0}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,3,0,4}=\frac{1}{2 \sqrt{6}} \\
		t_{5,4,0,3}=-\frac{1}{2 \sqrt{6}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,3,5,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{0,5,5,3}=\frac{1}{2 \sqrt{6}} \\
		t_{1,3,4,5}=\frac{1}{2 \sqrt{6}} \\
		t_{1,5,4,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{2,3,3,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{2,5,3,3}=\frac{1}{2 \sqrt{6}} \\
		t_{3,0,5,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,1,5,4}=\frac{1}{2 \sqrt{6}} \\
		t_{3,2,5,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,3,2,5}=\frac{1}{2 \sqrt{6}} \\
		t_{3,3,5,2}=\frac{1}{2 \sqrt{6}} \\
		t_{3,4,5,1}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,5,2,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{3,5,5,0}=\frac{1}{2 \sqrt{6}} \\
		t_{4,3,1,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,5,1,3}=\frac{1}{2 \sqrt{6}} \\
		t_{5,0,3,5}=\frac{1}{2 \sqrt{6}} \\
		t_{5,1,3,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,2,3,3}=\frac{1}{2 \sqrt{6}} \\
		t_{5,3,0,5}=\frac{1}{2 \sqrt{6}} \\
		t_{5,3,3,2}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,4,3,1}=\frac{1}{2 \sqrt{6}} \\
		t_{5,5,0,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,5,3,0}=-\frac{1}{2 \sqrt{6}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,4,5,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{0,5,5,4}=\frac{1}{2 \sqrt{6}} \\
		t_{1,4,4,5}=\frac{1}{2 \sqrt{6}} \\
		t_{1,5,4,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{2,4,3,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{2,5,3,4}=\frac{1}{2 \sqrt{6}} \\
		t_{3,4,2,5}=\frac{1}{2 \sqrt{6}} \\
		t_{3,5,2,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,0,5,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,1,5,4}=\frac{1}{2 \sqrt{6}} \\
		t_{4,2,5,3}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,3,5,2}=\frac{1}{2 \sqrt{6}} \\
		t_{4,4,1,5}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,4,5,1}=-\frac{1}{2 \sqrt{6}} \\
		t_{4,5,1,4}=\frac{1}{2 \sqrt{6}} \\
		t_{4,5,5,0}=\frac{1}{2 \sqrt{6}} \\
		t_{5,0,4,5}=\frac{1}{2 \sqrt{6}} \\
		t_{5,1,4,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,2,4,3}=\frac{1}{2 \sqrt{6}} \\
		t_{5,3,4,2}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,4,0,5}=\frac{1}{2 \sqrt{6}} \\
		t_{5,4,4,1}=\frac{1}{2 \sqrt{6}} \\
		t_{5,5,0,4}=-\frac{1}{2 \sqrt{6}} \\
		t_{5,5,4,0}=-\frac{1}{2 \sqrt{6}} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,3,4,5}=\frac{\sqrt{3}}{8} \\
		t_{0,3,5,4}=-\frac{1}{4 \sqrt{3}} \\
		t_{0,4,3,5}=-\frac{\sqrt{3}}{8} \\
		t_{0,4,5,3}=\frac{1}{4 \sqrt{3}} \\
		t_{0,5,3,4}=\frac{\sqrt{3}}{8} \\
		t_{0,5,4,3}=-\frac{\sqrt{3}}{8} \\
		t_{1,3,4,4}=-\frac{1}{8 \sqrt{3}} \\
		t_{1,4,4,3}=\frac{1}{8 \sqrt{3}} \\
		t_{2,3,3,4}=\frac{1}{8 \sqrt{3}} \\
		t_{2,4,3,3}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,0,4,5}=-\frac{1}{4 \sqrt{3}} \\
		t_{3,0,5,4}=\frac{\sqrt{3}}{8} \\
		t_{3,1,4,4}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,2,4,3}=\frac{1}{8 \sqrt{3}} \\
		t_{3,3,2,4}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,3,4,2}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,4,0,5}=\frac{\sqrt{3}}{8} \\
		t_{3,4,2,3}=\frac{1}{8 \sqrt{3}} \\
		t_{3,4,4,1}=\frac{1}{8 \sqrt{3}} \\
		t_{3,4,5,0}=-\frac{\sqrt{3}}{8} \\
		t_{3,5,0,4}=-\frac{\sqrt{3}}{8} \\
		t_{3,5,4,0}=\frac{1}{4 \sqrt{3}} \\
		t_{4,0,3,5}=\frac{1}{4 \sqrt{3}} \\
		t_{4,0,5,3}=-\frac{\sqrt{3}}{8} \\
		t_{4,1,3,4}=\frac{1}{8 \sqrt{3}} \\
		t_{4,2,3,3}=-\frac{1}{8 \sqrt{3}} \\
		t_{4,3,0,5}=-\frac{\sqrt{3}}{8} \\
		t_{4,3,1,4}=\frac{1}{8 \sqrt{3}} \\
		t_{4,3,3,2}=\frac{1}{8 \sqrt{3}} \\
		t_{4,3,5,0}=\frac{\sqrt{3}}{8} \\
		t_{4,4,1,3}=-\frac{1}{8 \sqrt{3}} \\
		t_{4,4,3,1}=-\frac{1}{8 \sqrt{3}} \\
		t_{4,5,0,3}=\frac{\sqrt{3}}{8} \\
		t_{4,5,3,0}=-\frac{1}{4 \sqrt{3}} \\
		t_{5,0,3,4}=-\frac{\sqrt{3}}{8} \\
		t_{5,0,4,3}=\frac{\sqrt{3}}{8} \\
		t_{5,3,0,4}=\frac{1}{4 \sqrt{3}} \\
		t_{5,3,4,0}=-\frac{\sqrt{3}}{8} \\
		t_{5,4,0,3}=-\frac{1}{4 \sqrt{3}} \\
		t_{5,4,3,0}=\frac{\sqrt{3}}{8} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,3,5,5}=\frac{1}{8 \sqrt{3}} \\
		t_{0,5,5,3}=-\frac{1}{8 \sqrt{3}} \\
		t_{1,3,4,5}=\frac{1}{4 \sqrt{3}} \\
		t_{1,3,5,4}=-\frac{\sqrt{3}}{8} \\
		t_{1,4,3,5}=-\frac{\sqrt{3}}{8} \\
		t_{1,4,5,3}=\frac{\sqrt{3}}{8} \\
		t_{1,5,3,4}=\frac{\sqrt{3}}{8} \\
		t_{1,5,4,3}=-\frac{1}{4 \sqrt{3}} \\
		t_{2,3,3,5}=\frac{1}{8 \sqrt{3}} \\
		t_{2,5,3,3}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,0,5,5}=\frac{1}{8 \sqrt{3}} \\
		t_{3,1,4,5}=-\frac{\sqrt{3}}{8} \\
		t_{3,1,5,4}=\frac{1}{4 \sqrt{3}} \\
		t_{3,2,5,3}=\frac{1}{8 \sqrt{3}} \\
		t_{3,3,2,5}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,3,5,2}=-\frac{1}{8 \sqrt{3}} \\
		t_{3,4,1,5}=\frac{\sqrt{3}}{8} \\
		t_{3,4,5,1}=-\frac{1}{4 \sqrt{3}} \\
		t_{3,5,1,4}=-\frac{\sqrt{3}}{8} \\
		t_{3,5,2,3}=\frac{1}{8 \sqrt{3}} \\
		t_{3,5,4,1}=\frac{\sqrt{3}}{8} \\
		t_{3,5,5,0}=-\frac{1}{8 \sqrt{3}} \\
		t_{4,1,3,5}=\frac{\sqrt{3}}{8} \\
		t_{4,1,5,3}=-\frac{\sqrt{3}}{8} \\
		t_{4,3,1,5}=-\frac{1}{4 \sqrt{3}} \\
		t_{4,3,5,1}=\frac{\sqrt{3}}{8} \\
		t_{4,5,1,3}=\frac{1}{4 \sqrt{3}} \\
		t_{4,5,3,1}=-\frac{\sqrt{3}}{8} \\
		t_{5,0,3,5}=-\frac{1}{8 \sqrt{3}} \\
		t_{5,1,3,4}=-\frac{1}{4 \sqrt{3}} \\
		t_{5,1,4,3}=\frac{\sqrt{3}}{8} \\
		t_{5,2,3,3}=-\frac{1}{8 \sqrt{3}} \\
		t_{5,3,0,5}=-\frac{1}{8 \sqrt{3}} \\
		t_{5,3,1,4}=\frac{\sqrt{3}}{8} \\
		t_{5,3,3,2}=\frac{1}{8 \sqrt{3}} \\
		t_{5,3,4,1}=-\frac{\sqrt{3}}{8} \\
		t_{5,4,1,3}=-\frac{\sqrt{3}}{8} \\
		t_{5,4,3,1}=\frac{1}{4 \sqrt{3}} \\
		t_{5,5,0,3}=\frac{1}{8 \sqrt{3}} \\
		t_{5,5,3,0}=\frac{1}{8 \sqrt{3}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,4,5,5}=\frac{1}{8 \sqrt{3}} \\
		t_{0,5,5,4}=-\frac{1}{8 \sqrt{3}} \\
		t_{1,4,4,5}=-\frac{1}{8 \sqrt{3}} \\
		t_{1,5,4,4}=\frac{1}{8 \sqrt{3}} \\
		t_{2,3,4,5}=\frac{\sqrt{3}}{8} \\
		t_{2,3,5,4}=-\frac{\sqrt{3}}{8} \\
		t_{2,4,3,5}=-\frac{1}{4 \sqrt{3}} \\
		t_{2,4,5,3}=\frac{\sqrt{3}}{8} \\
		t_{2,5,3,4}=\frac{1}{4 \sqrt{3}} \\
		t_{2,5,4,3}=-\frac{\sqrt{3}}{8} \\
		t_{3,2,4,5}=-\frac{\sqrt{3}}{8} \\
		t_{3,2,5,4}=\frac{\sqrt{3}}{8} \\
		t_{3,4,2,5}=\frac{1}{4 \sqrt{3}} \\
		t_{3,4,5,2}=-\frac{\sqrt{3}}{8} \\
		t_{3,5,2,4}=-\frac{1}{4 \sqrt{3}} \\
		t_{3,5,4,2}=\frac{\sqrt{3}}{8} \\
		t_{4,0,5,5}=\frac{1}{8 \sqrt{3}} \\
		t_{4,1,5,4}=-\frac{1}{8 \sqrt{3}} \\
		t_{4,2,3,5}=\frac{\sqrt{3}}{8} \\
		t_{4,2,5,3}=-\frac{1}{4 \sqrt{3}} \\
		t_{4,3,2,5}=-\frac{\sqrt{3}}{8} \\
		t_{4,3,5,2}=\frac{1}{4 \sqrt{3}} \\
		t_{4,4,1,5}=\frac{1}{8 \sqrt{3}} \\
		t_{4,4,5,1}=\frac{1}{8 \sqrt{3}} \\
		t_{4,5,1,4}=-\frac{1}{8 \sqrt{3}} \\
		t_{4,5,2,3}=\frac{\sqrt{3}}{8} \\
		t_{4,5,3,2}=-\frac{\sqrt{3}}{8} \\
		t_{4,5,5,0}=-\frac{1}{8 \sqrt{3}} \\
		t_{5,0,4,5}=-\frac{1}{8 \sqrt{3}} \\
		t_{5,1,4,4}=\frac{1}{8 \sqrt{3}} \\
		t_{5,2,3,4}=-\frac{\sqrt{3}}{8} \\
		t_{5,2,4,3}=\frac{1}{4 \sqrt{3}} \\
		t_{5,3,2,4}=\frac{\sqrt{3}}{8} \\
		t_{5,3,4,2}=-\frac{1}{4 \sqrt{3}} \\
		t_{5,4,0,5}=-\frac{1}{8 \sqrt{3}} \\
		t_{5,4,2,3}=-\frac{\sqrt{3}}{8} \\
		t_{5,4,3,2}=\frac{\sqrt{3}}{8} \\
		t_{5,4,4,1}=-\frac{1}{8 \sqrt{3}} \\
		t_{5,5,0,4}=\frac{1}{8 \sqrt{3}} \\
		t_{5,5,4,0}=\frac{1}{8 \sqrt{3}} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,0,5,6}=\frac{1}{4} \\
		t_{0,0,6,5}=\frac{1}{4} \\
		t_{0,1,4,6}=-\frac{1}{8} \\
		t_{0,1,6,4}=-\frac{1}{8} \\
		t_{0,2,3,6}=\frac{1}{8} \\
		t_{0,2,6,3}=\frac{1}{8} \\
		t_{0,3,6,2}=\frac{1}{8} \\
		t_{0,4,6,1}=-\frac{1}{8} \\
		t_{0,5,6,0}=\frac{1}{4} \\
		t_{0,6,3,2}=\frac{1}{8} \\
		t_{0,6,4,1}=-\frac{1}{8} \\
		t_{0,6,5,0}=\frac{1}{4} \\
		t_{1,0,4,6}=-\frac{1}{8} \\
		t_{1,0,6,4}=-\frac{1}{8} \\
		t_{1,4,6,0}=-\frac{1}{8} \\
		t_{1,6,4,0}=-\frac{1}{8} \\
		t_{2,0,3,6}=\frac{1}{8} \\
		t_{2,0,6,3}=\frac{1}{8} \\
		t_{2,3,6,0}=\frac{1}{8} \\
		t_{2,6,3,0}=\frac{1}{8} \\
		t_{3,0,2,6}=\frac{1}{8} \\
		t_{3,2,0,6}=\frac{1}{8} \\
		t_{3,6,0,2}=\frac{1}{8} \\
		t_{3,6,2,0}=\frac{1}{8} \\
		t_{4,0,1,6}=-\frac{1}{8} \\
		t_{4,1,0,6}=-\frac{1}{8} \\
		t_{4,6,0,1}=-\frac{1}{8} \\
		t_{4,6,1,0}=-\frac{1}{8} \\
		t_{5,0,0,6}=\frac{1}{4} \\
		t_{5,6,0,0}=\frac{1}{4} \\
		t_{6,0,0,5}=\frac{1}{4} \\
		t_{6,0,1,4}=-\frac{1}{8} \\
		t_{6,0,2,3}=\frac{1}{8} \\
		t_{6,1,0,4}=-\frac{1}{8} \\
		t_{6,2,0,3}=\frac{1}{8} \\
		t_{6,3,0,2}=\frac{1}{8} \\
		t_{6,3,2,0}=\frac{1}{8} \\
		t_{6,4,0,1}=-\frac{1}{8} \\
		t_{6,4,1,0}=-\frac{1}{8} \\
		t_{6,5,0,0}=\frac{1}{4} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,1,5,6}=\frac{1}{8} \\
		t_{0,1,6,5}=\frac{1}{8} \\
		t_{0,5,6,1}=\frac{1}{8} \\
		t_{0,6,5,1}=\frac{1}{8} \\
		t_{1,0,5,6}=\frac{1}{8} \\
		t_{1,0,6,5}=\frac{1}{8} \\
		t_{1,1,4,6}=-\frac{1}{4} \\
		t_{1,1,6,4}=-\frac{1}{4} \\
		t_{1,2,3,6}=\frac{1}{8} \\
		t_{1,2,6,3}=\frac{1}{8} \\
		t_{1,3,6,2}=\frac{1}{8} \\
		t_{1,4,6,1}=-\frac{1}{4} \\
		t_{1,5,6,0}=\frac{1}{8} \\
		t_{1,6,3,2}=\frac{1}{8} \\
		t_{1,6,4,1}=-\frac{1}{4} \\
		t_{1,6,5,0}=\frac{1}{8} \\
		t_{2,1,3,6}=\frac{1}{8} \\
		t_{2,1,6,3}=\frac{1}{8} \\
		t_{2,3,6,1}=\frac{1}{8} \\
		t_{2,6,3,1}=\frac{1}{8} \\
		t_{3,1,2,6}=\frac{1}{8} \\
		t_{3,2,1,6}=\frac{1}{8} \\
		t_{3,6,1,2}=\frac{1}{8} \\
		t_{3,6,2,1}=\frac{1}{8} \\
		t_{4,1,1,6}=-\frac{1}{4} \\
		t_{4,6,1,1}=-\frac{1}{4} \\
		t_{5,0,1,6}=\frac{1}{8} \\
		t_{5,1,0,6}=\frac{1}{8} \\
		t_{5,6,0,1}=\frac{1}{8} \\
		t_{5,6,1,0}=\frac{1}{8} \\
		t_{6,0,1,5}=\frac{1}{8} \\
		t_{6,1,0,5}=\frac{1}{8} \\
		t_{6,1,1,4}=-\frac{1}{4} \\
		t_{6,1,2,3}=\frac{1}{8} \\
		t_{6,2,1,3}=\frac{1}{8} \\
		t_{6,3,1,2}=\frac{1}{8} \\
		t_{6,3,2,1}=\frac{1}{8} \\
		t_{6,4,1,1}=-\frac{1}{4} \\
		t_{6,5,0,1}=\frac{1}{8} \\
		t_{6,5,1,0}=\frac{1}{8} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,2,5,6}=\frac{1}{8} \\
		t_{0,2,6,5}=\frac{1}{8} \\
		t_{0,5,6,2}=\frac{1}{8} \\
		t_{0,6,5,2}=\frac{1}{8} \\
		t_{1,2,4,6}=-\frac{1}{8} \\
		t_{1,2,6,4}=-\frac{1}{8} \\
		t_{1,4,6,2}=-\frac{1}{8} \\
		t_{1,6,4,2}=-\frac{1}{8} \\
		t_{2,0,5,6}=\frac{1}{8} \\
		t_{2,0,6,5}=\frac{1}{8} \\
		t_{2,1,4,6}=-\frac{1}{8} \\
		t_{2,1,6,4}=-\frac{1}{8} \\
		t_{2,2,3,6}=\frac{1}{4} \\
		t_{2,2,6,3}=\frac{1}{4} \\
		t_{2,3,6,2}=\frac{1}{4} \\
		t_{2,4,6,1}=-\frac{1}{8} \\
		t_{2,5,6,0}=\frac{1}{8} \\
		t_{2,6,3,2}=\frac{1}{4} \\
		t_{2,6,4,1}=-\frac{1}{8} \\
		t_{2,6,5,0}=\frac{1}{8} \\
		t_{3,2,2,6}=\frac{1}{4} \\
		t_{3,6,2,2}=\frac{1}{4} \\
		t_{4,1,2,6}=-\frac{1}{8} \\
		t_{4,2,1,6}=-\frac{1}{8} \\
		t_{4,6,1,2}=-\frac{1}{8} \\
		t_{4,6,2,1}=-\frac{1}{8} \\
		t_{5,0,2,6}=\frac{1}{8} \\
		t_{5,2,0,6}=\frac{1}{8} \\
		t_{5,6,0,2}=\frac{1}{8} \\
		t_{5,6,2,0}=\frac{1}{8} \\
		t_{6,0,2,5}=\frac{1}{8} \\
		t_{6,1,2,4}=-\frac{1}{8} \\
		t_{6,2,0,5}=\frac{1}{8} \\
		t_{6,2,1,4}=-\frac{1}{8} \\
		t_{6,2,2,3}=\frac{1}{4} \\
		t_{6,3,2,2}=\frac{1}{4} \\
		t_{6,4,1,2}=-\frac{1}{8} \\
		t_{6,4,2,1}=-\frac{1}{8} \\
		t_{6,5,0,2}=\frac{1}{8} \\
		t_{6,5,2,0}=\frac{1}{8} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,3,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,4,1,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,5,0,6}=\frac{1}{2 \sqrt{2}} \\
		t_{0,6,0,5}=\frac{1}{2 \sqrt{2}} \\
		t_{0,6,1,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,6,2,3}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,0,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,6,0,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,3,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,0,3}=\frac{1}{4 \sqrt{2}} \\
		t_{3,0,6,2}=\frac{1}{4 \sqrt{2}} \\
		t_{3,2,6,0}=\frac{1}{4 \sqrt{2}} \\
		t_{4,0,6,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,1,6,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,0,6,0}=\frac{1}{2 \sqrt{2}} \\
		t_{6,0,3,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,0,4,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,0,5,0}=\frac{1}{2 \sqrt{2}} \\
		t_{6,1,4,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,2,3,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,5,1,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,6,1,5}=\frac{1}{4 \sqrt{2}} \\
		t_{1,3,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,1,6}=-\frac{1}{2 \sqrt{2}} \\
		t_{1,5,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{1,6,0,5}=\frac{1}{4 \sqrt{2}} \\
		t_{1,6,1,4}=-\frac{1}{2 \sqrt{2}} \\
		t_{1,6,2,3}=\frac{1}{4 \sqrt{2}} \\
		t_{2,3,1,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,1,3}=\frac{1}{4 \sqrt{2}} \\
		t_{3,1,6,2}=\frac{1}{4 \sqrt{2}} \\
		t_{3,2,6,1}=\frac{1}{4 \sqrt{2}} \\
		t_{4,1,6,1}=-\frac{1}{2 \sqrt{2}} \\
		t_{5,0,6,1}=\frac{1}{4 \sqrt{2}} \\
		t_{5,1,6,0}=\frac{1}{4 \sqrt{2}} \\
		t_{6,0,5,1}=\frac{1}{4 \sqrt{2}} \\
		t_{6,1,3,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,1,4,1}=-\frac{1}{2 \sqrt{2}} \\
		t_{6,1,5,0}=\frac{1}{4 \sqrt{2}} \\
		t_{6,2,3,1}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,5,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,6,2,5}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,2,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,6,2,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,3,2,6}=\frac{1}{2 \sqrt{2}} \\
		t_{2,4,1,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,5,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,0,5}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,1,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,6,2,3}=\frac{1}{2 \sqrt{2}} \\
		t_{3,2,6,2}=\frac{1}{2 \sqrt{2}} \\
		t_{4,1,6,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,2,6,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,0,6,2}=\frac{1}{4 \sqrt{2}} \\
		t_{5,2,6,0}=\frac{1}{4 \sqrt{2}} \\
		t_{6,0,5,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,1,4,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,2,3,2}=\frac{1}{2 \sqrt{2}} \\
		t_{6,2,4,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,2,5,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,1,4,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,1,6,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,2,3,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,2,6,3}=\frac{1}{4 \sqrt{2}} \\
		t_{0,3,6,2}=\frac{1}{4 \sqrt{2}} \\
		t_{0,4,6,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,6,3,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,6,4,1}=\frac{1}{4 \sqrt{2}} \\
		t_{1,0,4,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,0,6,4}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,6,0}=\frac{1}{4 \sqrt{2}} \\
		t_{1,6,4,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,0,3,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,0,6,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,3,6,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,6,3,0}=\frac{1}{4 \sqrt{2}} \\
		t_{3,0,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{3,2,0,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,6,0,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,6,2,0}=\frac{1}{4 \sqrt{2}} \\
		t_{4,0,1,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,1,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{4,6,0,1}=\frac{1}{4 \sqrt{2}} \\
		t_{4,6,1,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,0,1,4}=\frac{1}{4 \sqrt{2}} \\
		t_{6,0,2,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,1,0,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,2,0,3}=\frac{1}{4 \sqrt{2}} \\
		t_{6,3,0,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,3,2,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,4,0,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,4,1,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,1,5,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,1,6,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,5,6,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,6,5,1}=\frac{1}{4 \sqrt{2}} \\
		t_{1,0,5,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,0,6,5}=\frac{1}{4 \sqrt{2}} \\
		t_{1,2,3,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,2,6,3}=\frac{1}{4 \sqrt{2}} \\
		t_{1,3,6,2}=\frac{1}{4 \sqrt{2}} \\
		t_{1,5,6,0}=\frac{1}{4 \sqrt{2}} \\
		t_{1,6,3,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,6,5,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,1,3,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,1,6,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,3,6,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,6,3,1}=\frac{1}{4 \sqrt{2}} \\
		t_{3,1,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{3,2,1,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,6,1,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,6,2,1}=\frac{1}{4 \sqrt{2}} \\
		t_{5,0,1,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,1,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{5,6,0,1}=\frac{1}{4 \sqrt{2}} \\
		t_{5,6,1,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,0,1,5}=\frac{1}{4 \sqrt{2}} \\
		t_{6,1,0,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,1,2,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,2,1,3}=\frac{1}{4 \sqrt{2}} \\
		t_{6,3,1,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,3,2,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,0,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,1,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,2,5,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,2,6,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,5,6,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,6,5,2}=\frac{1}{4 \sqrt{2}} \\
		t_{1,2,4,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,2,6,4}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,6,2}=\frac{1}{4 \sqrt{2}} \\
		t_{1,6,4,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,0,5,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,0,6,5}=\frac{1}{4 \sqrt{2}} \\
		t_{2,1,4,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,1,6,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,4,6,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,5,6,0}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,4,1}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,5,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,1,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{4,2,1,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,6,1,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,6,2,1}=\frac{1}{4 \sqrt{2}} \\
		t_{5,0,2,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,2,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{5,6,0,2}=\frac{1}{4 \sqrt{2}} \\
		t_{5,6,2,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,0,2,5}=\frac{1}{4 \sqrt{2}} \\
		t_{6,1,2,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,2,0,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,2,1,4}=\frac{1}{4 \sqrt{2}} \\
		t_{6,4,1,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,4,2,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,0,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,2,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,0,5,6}=-\frac{1}{4} \\
		t_{0,0,6,5}=\frac{1}{4} \\
		t_{0,1,4,6}=\frac{1}{8} \\
		t_{0,1,6,4}=-\frac{1}{8} \\
		t_{0,2,3,6}=-\frac{1}{8} \\
		t_{0,2,6,3}=\frac{1}{8} \\
		t_{0,3,6,2}=-\frac{1}{8} \\
		t_{0,4,6,1}=\frac{1}{8} \\
		t_{0,5,6,0}=-\frac{1}{4} \\
		t_{0,6,3,2}=\frac{1}{8} \\
		t_{0,6,4,1}=-\frac{1}{8} \\
		t_{0,6,5,0}=\frac{1}{4} \\
		t_{1,0,4,6}=\frac{1}{8} \\
		t_{1,0,6,4}=-\frac{1}{8} \\
		t_{1,4,6,0}=\frac{1}{8} \\
		t_{1,6,4,0}=-\frac{1}{8} \\
		t_{2,0,3,6}=-\frac{1}{8} \\
		t_{2,0,6,3}=\frac{1}{8} \\
		t_{2,3,6,0}=-\frac{1}{8} \\
		t_{2,6,3,0}=\frac{1}{8} \\
		t_{3,0,2,6}=\frac{1}{8} \\
		t_{3,2,0,6}=\frac{1}{8} \\
		t_{3,6,0,2}=-\frac{1}{8} \\
		t_{3,6,2,0}=-\frac{1}{8} \\
		t_{4,0,1,6}=-\frac{1}{8} \\
		t_{4,1,0,6}=-\frac{1}{8} \\
		t_{4,6,0,1}=\frac{1}{8} \\
		t_{4,6,1,0}=\frac{1}{8} \\
		t_{5,0,0,6}=\frac{1}{4} \\
		t_{5,6,0,0}=-\frac{1}{4} \\
		t_{6,0,0,5}=-\frac{1}{4} \\
		t_{6,0,1,4}=\frac{1}{8} \\
		t_{6,0,2,3}=-\frac{1}{8} \\
		t_{6,1,0,4}=\frac{1}{8} \\
		t_{6,2,0,3}=-\frac{1}{8} \\
		t_{6,3,0,2}=\frac{1}{8} \\
		t_{6,3,2,0}=\frac{1}{8} \\
		t_{6,4,0,1}=-\frac{1}{8} \\
		t_{6,4,1,0}=-\frac{1}{8} \\
		t_{6,5,0,0}=\frac{1}{4} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,1,5,6}=-\frac{1}{8} \\
		t_{0,1,6,5}=\frac{1}{8} \\
		t_{0,5,6,1}=-\frac{1}{8} \\
		t_{0,6,5,1}=\frac{1}{8} \\
		t_{1,0,5,6}=-\frac{1}{8} \\
		t_{1,0,6,5}=\frac{1}{8} \\
		t_{1,1,4,6}=\frac{1}{4} \\
		t_{1,1,6,4}=-\frac{1}{4} \\
		t_{1,2,3,6}=-\frac{1}{8} \\
		t_{1,2,6,3}=\frac{1}{8} \\
		t_{1,3,6,2}=-\frac{1}{8} \\
		t_{1,4,6,1}=\frac{1}{4} \\
		t_{1,5,6,0}=-\frac{1}{8} \\
		t_{1,6,3,2}=\frac{1}{8} \\
		t_{1,6,4,1}=-\frac{1}{4} \\
		t_{1,6,5,0}=\frac{1}{8} \\
		t_{2,1,3,6}=-\frac{1}{8} \\
		t_{2,1,6,3}=\frac{1}{8} \\
		t_{2,3,6,1}=-\frac{1}{8} \\
		t_{2,6,3,1}=\frac{1}{8} \\
		t_{3,1,2,6}=\frac{1}{8} \\
		t_{3,2,1,6}=\frac{1}{8} \\
		t_{3,6,1,2}=-\frac{1}{8} \\
		t_{3,6,2,1}=-\frac{1}{8} \\
		t_{4,1,1,6}=-\frac{1}{4} \\
		t_{4,6,1,1}=\frac{1}{4} \\
		t_{5,0,1,6}=\frac{1}{8} \\
		t_{5,1,0,6}=\frac{1}{8} \\
		t_{5,6,0,1}=-\frac{1}{8} \\
		t_{5,6,1,0}=-\frac{1}{8} \\
		t_{6,0,1,5}=-\frac{1}{8} \\
		t_{6,1,0,5}=-\frac{1}{8} \\
		t_{6,1,1,4}=\frac{1}{4} \\
		t_{6,1,2,3}=-\frac{1}{8} \\
		t_{6,2,1,3}=-\frac{1}{8} \\
		t_{6,3,1,2}=\frac{1}{8} \\
		t_{6,3,2,1}=\frac{1}{8} \\
		t_{6,4,1,1}=-\frac{1}{4} \\
		t_{6,5,0,1}=\frac{1}{8} \\
		t_{6,5,1,0}=\frac{1}{8} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,2,5,6}=-\frac{1}{8} \\
		t_{0,2,6,5}=\frac{1}{8} \\
		t_{0,5,6,2}=-\frac{1}{8} \\
		t_{0,6,5,2}=\frac{1}{8} \\
		t_{1,2,4,6}=\frac{1}{8} \\
		t_{1,2,6,4}=-\frac{1}{8} \\
		t_{1,4,6,2}=\frac{1}{8} \\
		t_{1,6,4,2}=-\frac{1}{8} \\
		t_{2,0,5,6}=-\frac{1}{8} \\
		t_{2,0,6,5}=\frac{1}{8} \\
		t_{2,1,4,6}=\frac{1}{8} \\
		t_{2,1,6,4}=-\frac{1}{8} \\
		t_{2,2,3,6}=-\frac{1}{4} \\
		t_{2,2,6,3}=\frac{1}{4} \\
		t_{2,3,6,2}=-\frac{1}{4} \\
		t_{2,4,6,1}=\frac{1}{8} \\
		t_{2,5,6,0}=-\frac{1}{8} \\
		t_{2,6,3,2}=\frac{1}{4} \\
		t_{2,6,4,1}=-\frac{1}{8} \\
		t_{2,6,5,0}=\frac{1}{8} \\
		t_{3,2,2,6}=\frac{1}{4} \\
		t_{3,6,2,2}=-\frac{1}{4} \\
		t_{4,1,2,6}=-\frac{1}{8} \\
		t_{4,2,1,6}=-\frac{1}{8} \\
		t_{4,6,1,2}=\frac{1}{8} \\
		t_{4,6,2,1}=\frac{1}{8} \\
		t_{5,0,2,6}=\frac{1}{8} \\
		t_{5,2,0,6}=\frac{1}{8} \\
		t_{5,6,0,2}=-\frac{1}{8} \\
		t_{5,6,2,0}=-\frac{1}{8} \\
		t_{6,0,2,5}=-\frac{1}{8} \\
		t_{6,1,2,4}=\frac{1}{8} \\
		t_{6,2,0,5}=-\frac{1}{8} \\
		t_{6,2,1,4}=\frac{1}{8} \\
		t_{6,2,2,3}=-\frac{1}{4} \\
		t_{6,3,2,2}=\frac{1}{4} \\
		t_{6,4,1,2}=-\frac{1}{8} \\
		t_{6,4,2,1}=-\frac{1}{8} \\
		t_{6,5,0,2}=\frac{1}{8} \\
		t_{6,5,2,0}=\frac{1}{8} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\end{table}

\begin{table}[!htb]
	\renewcommand\arraystretch{1.5}
	\caption{$\mathcal{A}_2^{(2)}$, $n_{\rm occ}=\{2,1,1\}$}
	\label{table:S15}
	\scriptsize
	\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,3,2,6}=-\frac{1}{4} \\
		t_{0,4,1,6}=\frac{1}{4} \\
		t_{0,6,1,4}=-\frac{1}{4} \\
		t_{0,6,2,3}=\frac{1}{4} \\
		t_{1,4,0,6}=-\frac{1}{4} \\
		t_{1,6,0,4}=\frac{1}{4} \\
		t_{2,3,0,6}=\frac{1}{4} \\
		t_{2,6,0,3}=-\frac{1}{4} \\
		t_{3,0,6,2}=\frac{1}{4} \\
		t_{3,2,6,0}=-\frac{1}{4} \\
		t_{4,0,6,1}=-\frac{1}{4} \\
		t_{4,1,6,0}=\frac{1}{4} \\
		t_{6,0,3,2}=-\frac{1}{4} \\
		t_{6,0,4,1}=\frac{1}{4} \\
		t_{6,1,4,0}=-\frac{1}{4} \\
		t_{6,2,3,0}=\frac{1}{4} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,5,1,6}=\frac{1}{4} \\
		t_{0,6,1,5}=-\frac{1}{4} \\
		t_{1,3,2,6}=-\frac{1}{4} \\
		t_{1,5,0,6}=-\frac{1}{4} \\
		t_{1,6,0,5}=\frac{1}{4} \\
		t_{1,6,2,3}=\frac{1}{4} \\
		t_{2,3,1,6}=\frac{1}{4} \\
		t_{2,6,1,3}=-\frac{1}{4} \\
		t_{3,1,6,2}=\frac{1}{4} \\
		t_{3,2,6,1}=-\frac{1}{4} \\
		t_{5,0,6,1}=-\frac{1}{4} \\
		t_{5,1,6,0}=\frac{1}{4} \\
		t_{6,0,5,1}=\frac{1}{4} \\
		t_{6,1,3,2}=-\frac{1}{4} \\
		t_{6,1,5,0}=-\frac{1}{4} \\
		t_{6,2,3,1}=\frac{1}{4} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,5,2,6}=\frac{1}{4} \\
		t_{0,6,2,5}=-\frac{1}{4} \\
		t_{1,4,2,6}=-\frac{1}{4} \\
		t_{1,6,2,4}=\frac{1}{4} \\
		t_{2,4,1,6}=\frac{1}{4} \\
		t_{2,5,0,6}=-\frac{1}{4} \\
		t_{2,6,0,5}=\frac{1}{4} \\
		t_{2,6,1,4}=-\frac{1}{4} \\
		t_{4,1,6,2}=\frac{1}{4} \\
		t_{4,2,6,1}=-\frac{1}{4} \\
		t_{5,0,6,2}=-\frac{1}{4} \\
		t_{5,2,6,0}=\frac{1}{4} \\
		t_{6,0,5,2}=\frac{1}{4} \\
		t_{6,1,4,2}=-\frac{1}{4} \\
		t_{6,2,4,1}=\frac{1}{4} \\
		t_{6,2,5,0}=-\frac{1}{4} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\end{table}

\clearpage
\begin{table}[!htb]
	\renewcommand\arraystretch{1.5}
	\caption{$\mathcal{A}_2^{(3)}$, $n_{\rm occ}=\{2,1,1\}$}
	\label{table:S16}
	\scriptsize
	\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,1,4,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,1,6,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,2,3,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,2,6,3}=\frac{1}{4 \sqrt{2}} \\
		t_{0,3,6,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,4,6,1}=\frac{1}{4 \sqrt{2}} \\
		t_{0,6,3,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,6,4,1}=\frac{1}{4 \sqrt{2}} \\
		t_{1,0,4,6}=\frac{1}{4 \sqrt{2}} \\
		t_{1,0,6,4}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,6,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,6,4,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,0,3,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,0,6,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,3,6,0}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,3,0}=\frac{1}{4 \sqrt{2}} \\
		t_{3,0,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{3,2,0,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,6,0,2}=\frac{1}{4 \sqrt{2}} \\
		t_{3,6,2,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,0,1,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,1,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{4,6,0,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,6,1,0}=\frac{1}{4 \sqrt{2}} \\
		t_{6,0,1,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,0,2,3}=\frac{1}{4 \sqrt{2}} \\
		t_{6,1,0,4}=\frac{1}{4 \sqrt{2}} \\
		t_{6,2,0,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,3,0,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,3,2,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,4,0,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,4,1,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,1,5,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,1,6,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,5,6,1}=\frac{1}{4 \sqrt{2}} \\
		t_{0,6,5,1}=\frac{1}{4 \sqrt{2}} \\
		t_{1,0,5,6}=\frac{1}{4 \sqrt{2}} \\
		t_{1,0,6,5}=\frac{1}{4 \sqrt{2}} \\
		t_{1,2,3,6}=\frac{1}{4 \sqrt{2}} \\
		t_{1,2,6,3}=\frac{1}{4 \sqrt{2}} \\
		t_{1,3,6,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,5,6,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,6,3,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,6,5,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,1,3,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,1,6,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,3,6,1}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,3,1}=\frac{1}{4 \sqrt{2}} \\
		t_{3,1,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{3,2,1,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,6,1,2}=\frac{1}{4 \sqrt{2}} \\
		t_{3,6,2,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,0,1,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,1,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{5,6,0,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,6,1,0}=\frac{1}{4 \sqrt{2}} \\
		t_{6,0,1,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,1,0,5}=\frac{1}{4 \sqrt{2}} \\
		t_{6,1,2,3}=\frac{1}{4 \sqrt{2}} \\
		t_{6,2,1,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,3,1,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,3,2,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,0,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,1,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,2,5,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,2,6,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,5,6,2}=\frac{1}{4 \sqrt{2}} \\
		t_{0,6,5,2}=\frac{1}{4 \sqrt{2}} \\
		t_{1,2,4,6}=\frac{1}{4 \sqrt{2}} \\
		t_{1,2,6,4}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,6,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,6,4,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,0,5,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,0,6,5}=\frac{1}{4 \sqrt{2}} \\
		t_{2,1,4,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,1,6,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,4,6,1}=\frac{1}{4 \sqrt{2}} \\
		t_{2,5,6,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,6,4,1}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,5,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,1,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{4,2,1,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,6,1,2}=\frac{1}{4 \sqrt{2}} \\
		t_{4,6,2,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,0,2,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,2,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{5,6,0,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,6,2,0}=\frac{1}{4 \sqrt{2}} \\
		t_{6,0,2,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,1,2,4}=\frac{1}{4 \sqrt{2}} \\
		t_{6,2,0,5}=\frac{1}{4 \sqrt{2}} \\
		t_{6,2,1,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,4,1,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,4,2,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,0,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,2,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,0,5,6}=\frac{1}{4} \\
		t_{0,0,6,5}=-\frac{1}{4} \\
		t_{0,1,4,6}=-\frac{1}{8} \\
		t_{0,1,6,4}=\frac{1}{8} \\
		t_{0,2,3,6}=\frac{1}{8} \\
		t_{0,2,6,3}=-\frac{1}{8} \\
		t_{0,3,6,2}=-\frac{1}{8} \\
		t_{0,4,6,1}=\frac{1}{8} \\
		t_{0,5,6,0}=-\frac{1}{4} \\
		t_{0,6,3,2}=\frac{1}{8} \\
		t_{0,6,4,1}=-\frac{1}{8} \\
		t_{0,6,5,0}=\frac{1}{4} \\
		t_{1,0,4,6}=-\frac{1}{8} \\
		t_{1,0,6,4}=\frac{1}{8} \\
		t_{1,4,6,0}=\frac{1}{8} \\
		t_{1,6,4,0}=-\frac{1}{8} \\
		t_{2,0,3,6}=\frac{1}{8} \\
		t_{2,0,6,3}=-\frac{1}{8} \\
		t_{2,3,6,0}=-\frac{1}{8} \\
		t_{2,6,3,0}=\frac{1}{8} \\
		t_{3,0,2,6}=\frac{1}{8} \\
		t_{3,2,0,6}=\frac{1}{8} \\
		t_{3,6,0,2}=\frac{1}{8} \\
		t_{3,6,2,0}=\frac{1}{8} \\
		t_{4,0,1,6}=-\frac{1}{8} \\
		t_{4,1,0,6}=-\frac{1}{8} \\
		t_{4,6,0,1}=-\frac{1}{8} \\
		t_{4,6,1,0}=-\frac{1}{8} \\
		t_{5,0,0,6}=\frac{1}{4} \\
		t_{5,6,0,0}=\frac{1}{4} \\
		t_{6,0,0,5}=-\frac{1}{4} \\
		t_{6,0,1,4}=\frac{1}{8} \\
		t_{6,0,2,3}=-\frac{1}{8} \\
		t_{6,1,0,4}=\frac{1}{8} \\
		t_{6,2,0,3}=-\frac{1}{8} \\
		t_{6,3,0,2}=-\frac{1}{8} \\
		t_{6,3,2,0}=-\frac{1}{8} \\
		t_{6,4,0,1}=\frac{1}{8} \\
		t_{6,4,1,0}=\frac{1}{8} \\
		t_{6,5,0,0}=-\frac{1}{4} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,1,5,6}=\frac{1}{8} \\
		t_{0,1,6,5}=-\frac{1}{8} \\
		t_{0,5,6,1}=-\frac{1}{8} \\
		t_{0,6,5,1}=\frac{1}{8} \\
		t_{1,0,5,6}=\frac{1}{8} \\
		t_{1,0,6,5}=-\frac{1}{8} \\
		t_{1,1,4,6}=-\frac{1}{4} \\
		t_{1,1,6,4}=\frac{1}{4} \\
		t_{1,2,3,6}=\frac{1}{8} \\
		t_{1,2,6,3}=-\frac{1}{8} \\
		t_{1,3,6,2}=-\frac{1}{8} \\
		t_{1,4,6,1}=\frac{1}{4} \\
		t_{1,5,6,0}=-\frac{1}{8} \\
		t_{1,6,3,2}=\frac{1}{8} \\
		t_{1,6,4,1}=-\frac{1}{4} \\
		t_{1,6,5,0}=\frac{1}{8} \\
		t_{2,1,3,6}=\frac{1}{8} \\
		t_{2,1,6,3}=-\frac{1}{8} \\
		t_{2,3,6,1}=-\frac{1}{8} \\
		t_{2,6,3,1}=\frac{1}{8} \\
		t_{3,1,2,6}=\frac{1}{8} \\
		t_{3,2,1,6}=\frac{1}{8} \\
		t_{3,6,1,2}=\frac{1}{8} \\
		t_{3,6,2,1}=\frac{1}{8} \\
		t_{4,1,1,6}=-\frac{1}{4} \\
		t_{4,6,1,1}=-\frac{1}{4} \\
		t_{5,0,1,6}=\frac{1}{8} \\
		t_{5,1,0,6}=\frac{1}{8} \\
		t_{5,6,0,1}=\frac{1}{8} \\
		t_{5,6,1,0}=\frac{1}{8} \\
		t_{6,0,1,5}=-\frac{1}{8} \\
		t_{6,1,0,5}=-\frac{1}{8} \\
		t_{6,1,1,4}=\frac{1}{4} \\
		t_{6,1,2,3}=-\frac{1}{8} \\
		t_{6,2,1,3}=-\frac{1}{8} \\
		t_{6,3,1,2}=-\frac{1}{8} \\
		t_{6,3,2,1}=-\frac{1}{8} \\
		t_{6,4,1,1}=\frac{1}{4} \\
		t_{6,5,0,1}=-\frac{1}{8} \\
		t_{6,5,1,0}=-\frac{1}{8} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,2,5,6}=\frac{1}{8} \\
		t_{0,2,6,5}=-\frac{1}{8} \\
		t_{0,5,6,2}=-\frac{1}{8} \\
		t_{0,6,5,2}=\frac{1}{8} \\
		t_{1,2,4,6}=-\frac{1}{8} \\
		t_{1,2,6,4}=\frac{1}{8} \\
		t_{1,4,6,2}=\frac{1}{8} \\
		t_{1,6,4,2}=-\frac{1}{8} \\
		t_{2,0,5,6}=\frac{1}{8} \\
		t_{2,0,6,5}=-\frac{1}{8} \\
		t_{2,1,4,6}=-\frac{1}{8} \\
		t_{2,1,6,4}=\frac{1}{8} \\
		t_{2,2,3,6}=\frac{1}{4} \\
		t_{2,2,6,3}=-\frac{1}{4} \\
		t_{2,3,6,2}=-\frac{1}{4} \\
		t_{2,4,6,1}=\frac{1}{8} \\
		t_{2,5,6,0}=-\frac{1}{8} \\
		t_{2,6,3,2}=\frac{1}{4} \\
		t_{2,6,4,1}=-\frac{1}{8} \\
		t_{2,6,5,0}=\frac{1}{8} \\
		t_{3,2,2,6}=\frac{1}{4} \\
		t_{3,6,2,2}=\frac{1}{4} \\
		t_{4,1,2,6}=-\frac{1}{8} \\
		t_{4,2,1,6}=-\frac{1}{8} \\
		t_{4,6,1,2}=-\frac{1}{8} \\
		t_{4,6,2,1}=-\frac{1}{8} \\
		t_{5,0,2,6}=\frac{1}{8} \\
		t_{5,2,0,6}=\frac{1}{8} \\
		t_{5,6,0,2}=\frac{1}{8} \\
		t_{5,6,2,0}=\frac{1}{8} \\
		t_{6,0,2,5}=-\frac{1}{8} \\
		t_{6,1,2,4}=\frac{1}{8} \\
		t_{6,2,0,5}=-\frac{1}{8} \\
		t_{6,2,1,4}=\frac{1}{8} \\
		t_{6,2,2,3}=-\frac{1}{4} \\
		t_{6,3,2,2}=-\frac{1}{4} \\
		t_{6,4,1,2}=\frac{1}{8} \\
		t_{6,4,2,1}=\frac{1}{8} \\
		t_{6,5,0,2}=-\frac{1}{8} \\
		t_{6,5,2,0}=-\frac{1}{8} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,3,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,4,1,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,5,0,6}=\frac{1}{2 \sqrt{2}} \\
		t_{0,6,0,5}=\frac{1}{2 \sqrt{2}} \\
		t_{0,6,1,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,6,2,3}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,0,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,6,0,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,3,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,0,3}=\frac{1}{4 \sqrt{2}} \\
		t_{3,0,6,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,2,6,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,0,6,1}=\frac{1}{4 \sqrt{2}} \\
		t_{4,1,6,0}=\frac{1}{4 \sqrt{2}} \\
		t_{5,0,6,0}=-\frac{1}{2 \sqrt{2}} \\
		t_{6,0,3,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,0,4,1}=\frac{1}{4 \sqrt{2}} \\
		t_{6,0,5,0}=-\frac{1}{2 \sqrt{2}} \\
		t_{6,1,4,0}=\frac{1}{4 \sqrt{2}} \\
		t_{6,2,3,0}=-\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,5,1,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,6,1,5}=\frac{1}{4 \sqrt{2}} \\
		t_{1,3,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,1,6}=-\frac{1}{2 \sqrt{2}} \\
		t_{1,5,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{1,6,0,5}=\frac{1}{4 \sqrt{2}} \\
		t_{1,6,1,4}=-\frac{1}{2 \sqrt{2}} \\
		t_{1,6,2,3}=\frac{1}{4 \sqrt{2}} \\
		t_{2,3,1,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,1,3}=\frac{1}{4 \sqrt{2}} \\
		t_{3,1,6,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,2,6,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,1,6,1}=\frac{1}{2 \sqrt{2}} \\
		t_{5,0,6,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,1,6,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,0,5,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,1,3,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,1,4,1}=\frac{1}{2 \sqrt{2}} \\
		t_{6,1,5,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,2,3,1}=-\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,5,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,6,2,5}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,2,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,6,2,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,3,2,6}=\frac{1}{2 \sqrt{2}} \\
		t_{2,4,1,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,5,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,0,5}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,1,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,6,2,3}=\frac{1}{2 \sqrt{2}} \\
		t_{3,2,6,2}=-\frac{1}{2 \sqrt{2}} \\
		t_{4,1,6,2}=\frac{1}{4 \sqrt{2}} \\
		t_{4,2,6,1}=\frac{1}{4 \sqrt{2}} \\
		t_{5,0,6,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,2,6,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,0,5,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,1,4,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,2,3,2}=-\frac{1}{2 \sqrt{2}} \\
		t_{6,2,4,1}=\frac{1}{4 \sqrt{2}} \\
		t_{6,2,5,0}=-\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,1,4,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,1,6,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,2,3,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,2,6,3}=\frac{1}{4 \sqrt{2}} \\
		t_{0,3,6,2}=\frac{1}{4 \sqrt{2}} \\
		t_{0,4,6,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,6,3,2}=\frac{1}{4 \sqrt{2}} \\
		t_{0,6,4,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,0,4,6}=\frac{1}{4 \sqrt{2}} \\
		t_{1,0,6,4}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,6,0}=\frac{1}{4 \sqrt{2}} \\
		t_{1,6,4,0}=\frac{1}{4 \sqrt{2}} \\
		t_{2,0,3,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,0,6,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,3,6,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,6,3,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,0,2,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,2,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{3,6,0,2}=\frac{1}{4 \sqrt{2}} \\
		t_{3,6,2,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,0,1,6}=\frac{1}{4 \sqrt{2}} \\
		t_{4,1,0,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,6,0,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,6,1,0}=\frac{1}{4 \sqrt{2}} \\
		t_{6,0,1,4}=\frac{1}{4 \sqrt{2}} \\
		t_{6,0,2,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,1,0,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,2,0,3}=\frac{1}{4 \sqrt{2}} \\
		t_{6,3,0,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,3,2,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,4,0,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,4,1,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,1,5,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,1,6,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,5,6,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,6,5,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,0,5,6}=\frac{1}{4 \sqrt{2}} \\
		t_{1,0,6,5}=\frac{1}{4 \sqrt{2}} \\
		t_{1,2,3,6}=\frac{1}{4 \sqrt{2}} \\
		t_{1,2,6,3}=\frac{1}{4 \sqrt{2}} \\
		t_{1,3,6,2}=\frac{1}{4 \sqrt{2}} \\
		t_{1,5,6,0}=\frac{1}{4 \sqrt{2}} \\
		t_{1,6,3,2}=\frac{1}{4 \sqrt{2}} \\
		t_{1,6,5,0}=\frac{1}{4 \sqrt{2}} \\
		t_{2,1,3,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,1,6,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,3,6,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,6,3,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,1,2,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,2,1,6}=\frac{1}{4 \sqrt{2}} \\
		t_{3,6,1,2}=\frac{1}{4 \sqrt{2}} \\
		t_{3,6,2,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,0,1,6}=\frac{1}{4 \sqrt{2}} \\
		t_{5,1,0,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,6,0,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,6,1,0}=\frac{1}{4 \sqrt{2}} \\
		t_{6,0,1,5}=\frac{1}{4 \sqrt{2}} \\
		t_{6,1,0,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,1,2,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,2,1,3}=\frac{1}{4 \sqrt{2}} \\
		t_{6,3,1,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,3,2,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,0,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,1,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,2,5,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,2,6,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,5,6,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,6,5,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,2,4,6}=\frac{1}{4 \sqrt{2}} \\
		t_{1,2,6,4}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,6,2}=\frac{1}{4 \sqrt{2}} \\
		t_{1,6,4,2}=\frac{1}{4 \sqrt{2}} \\
		t_{2,0,5,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,0,6,5}=\frac{1}{4 \sqrt{2}} \\
		t_{2,1,4,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,1,6,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,4,6,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,5,6,0}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,4,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,6,5,0}=\frac{1}{4 \sqrt{2}} \\
		t_{4,1,2,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,2,1,6}=\frac{1}{4 \sqrt{2}} \\
		t_{4,6,1,2}=\frac{1}{4 \sqrt{2}} \\
		t_{4,6,2,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,0,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{5,2,0,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,6,0,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,6,2,0}=\frac{1}{4 \sqrt{2}} \\
		t_{6,0,2,5}=\frac{1}{4 \sqrt{2}} \\
		t_{6,1,2,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,2,0,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,2,1,4}=\frac{1}{4 \sqrt{2}} \\
		t_{6,4,1,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,4,2,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,0,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,2,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\end{table}
\clearpage
\begin{table}[!htb]
	\renewcommand\arraystretch{1.5}
	\caption{$\mathcal{B}_2^{(1)}$, $n_{\rm occ}=\{2,1,1\}$}
	\label{table:S20}
	\scriptsize
	\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,0,5,6}=-\frac{1}{4} \\
		t_{0,0,6,5}=-\frac{1}{4} \\
		t_{0,1,4,6}=\frac{1}{8} \\
		t_{0,1,6,4}=\frac{1}{8} \\
		t_{0,2,3,6}=-\frac{1}{8} \\
		t_{0,2,6,3}=-\frac{1}{8} \\
		t_{0,3,6,2}=\frac{1}{8} \\
		t_{0,4,6,1}=-\frac{1}{8} \\
		t_{0,5,6,0}=\frac{1}{4} \\
		t_{0,6,3,2}=\frac{1}{8} \\
		t_{0,6,4,1}=-\frac{1}{8} \\
		t_{0,6,5,0}=\frac{1}{4} \\
		t_{1,0,4,6}=\frac{1}{8} \\
		t_{1,0,6,4}=\frac{1}{8} \\
		t_{1,4,6,0}=-\frac{1}{8} \\
		t_{1,6,4,0}=-\frac{1}{8} \\
		t_{2,0,3,6}=-\frac{1}{8} \\
		t_{2,0,6,3}=-\frac{1}{8} \\
		t_{2,3,6,0}=\frac{1}{8} \\
		t_{2,6,3,0}=\frac{1}{8} \\
		t_{3,0,2,6}=\frac{1}{8} \\
		t_{3,2,0,6}=\frac{1}{8} \\
		t_{3,6,0,2}=-\frac{1}{8} \\
		t_{3,6,2,0}=-\frac{1}{8} \\
		t_{4,0,1,6}=-\frac{1}{8} \\
		t_{4,1,0,6}=-\frac{1}{8} \\
		t_{4,6,0,1}=\frac{1}{8} \\
		t_{4,6,1,0}=\frac{1}{8} \\
		t_{5,0,0,6}=\frac{1}{4} \\
		t_{5,6,0,0}=-\frac{1}{4} \\
		t_{6,0,0,5}=\frac{1}{4} \\
		t_{6,0,1,4}=-\frac{1}{8} \\
		t_{6,0,2,3}=\frac{1}{8} \\
		t_{6,1,0,4}=-\frac{1}{8} \\
		t_{6,2,0,3}=\frac{1}{8} \\
		t_{6,3,0,2}=-\frac{1}{8} \\
		t_{6,3,2,0}=-\frac{1}{8} \\
		t_{6,4,0,1}=\frac{1}{8} \\
		t_{6,4,1,0}=\frac{1}{8} \\
		t_{6,5,0,0}=-\frac{1}{4} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,1,5,6}=-\frac{1}{8} \\
		t_{0,1,6,5}=-\frac{1}{8} \\
		t_{0,5,6,1}=\frac{1}{8} \\
		t_{0,6,5,1}=\frac{1}{8} \\
		t_{1,0,5,6}=-\frac{1}{8} \\
		t_{1,0,6,5}=-\frac{1}{8} \\
		t_{1,1,4,6}=\frac{1}{4} \\
		t_{1,1,6,4}=\frac{1}{4} \\
		t_{1,2,3,6}=-\frac{1}{8} \\
		t_{1,2,6,3}=-\frac{1}{8} \\
		t_{1,3,6,2}=\frac{1}{8} \\
		t_{1,4,6,1}=-\frac{1}{4} \\
		t_{1,5,6,0}=\frac{1}{8} \\
		t_{1,6,3,2}=\frac{1}{8} \\
		t_{1,6,4,1}=-\frac{1}{4} \\
		t_{1,6,5,0}=\frac{1}{8} \\
		t_{2,1,3,6}=-\frac{1}{8} \\
		t_{2,1,6,3}=-\frac{1}{8} \\
		t_{2,3,6,1}=\frac{1}{8} \\
		t_{2,6,3,1}=\frac{1}{8} \\
		t_{3,1,2,6}=\frac{1}{8} \\
		t_{3,2,1,6}=\frac{1}{8} \\
		t_{3,6,1,2}=-\frac{1}{8} \\
		t_{3,6,2,1}=-\frac{1}{8} \\
		t_{4,1,1,6}=-\frac{1}{4} \\
		t_{4,6,1,1}=\frac{1}{4} \\
		t_{5,0,1,6}=\frac{1}{8} \\
		t_{5,1,0,6}=\frac{1}{8} \\
		t_{5,6,0,1}=-\frac{1}{8} \\
		t_{5,6,1,0}=-\frac{1}{8} \\
		t_{6,0,1,5}=\frac{1}{8} \\
		t_{6,1,0,5}=\frac{1}{8} \\
		t_{6,1,1,4}=-\frac{1}{4} \\
		t_{6,1,2,3}=\frac{1}{8} \\
		t_{6,2,1,3}=\frac{1}{8} \\
		t_{6,3,1,2}=-\frac{1}{8} \\
		t_{6,3,2,1}=-\frac{1}{8} \\
		t_{6,4,1,1}=\frac{1}{4} \\
		t_{6,5,0,1}=-\frac{1}{8} \\
		t_{6,5,1,0}=-\frac{1}{8} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,2,5,6}=-\frac{1}{8} \\
		t_{0,2,6,5}=-\frac{1}{8} \\
		t_{0,5,6,2}=\frac{1}{8} \\
		t_{0,6,5,2}=\frac{1}{8} \\
		t_{1,2,4,6}=\frac{1}{8} \\
		t_{1,2,6,4}=\frac{1}{8} \\
		t_{1,4,6,2}=-\frac{1}{8} \\
		t_{1,6,4,2}=-\frac{1}{8} \\
		t_{2,0,5,6}=-\frac{1}{8} \\
		t_{2,0,6,5}=-\frac{1}{8} \\
		t_{2,1,4,6}=\frac{1}{8} \\
		t_{2,1,6,4}=\frac{1}{8} \\
		t_{2,2,3,6}=-\frac{1}{4} \\
		t_{2,2,6,3}=-\frac{1}{4} \\
		t_{2,3,6,2}=\frac{1}{4} \\
		t_{2,4,6,1}=-\frac{1}{8} \\
		t_{2,5,6,0}=\frac{1}{8} \\
		t_{2,6,3,2}=\frac{1}{4} \\
		t_{2,6,4,1}=-\frac{1}{8} \\
		t_{2,6,5,0}=\frac{1}{8} \\
		t_{3,2,2,6}=\frac{1}{4} \\
		t_{3,6,2,2}=-\frac{1}{4} \\
		t_{4,1,2,6}=-\frac{1}{8} \\
		t_{4,2,1,6}=-\frac{1}{8} \\
		t_{4,6,1,2}=\frac{1}{8} \\
		t_{4,6,2,1}=\frac{1}{8} \\
		t_{5,0,2,6}=\frac{1}{8} \\
		t_{5,2,0,6}=\frac{1}{8} \\
		t_{5,6,0,2}=-\frac{1}{8} \\
		t_{5,6,2,0}=-\frac{1}{8} \\
		t_{6,0,2,5}=\frac{1}{8} \\
		t_{6,1,2,4}=-\frac{1}{8} \\
		t_{6,2,0,5}=\frac{1}{8} \\
		t_{6,2,1,4}=-\frac{1}{8} \\
		t_{6,2,2,3}=\frac{1}{4} \\
		t_{6,3,2,2}=-\frac{1}{4} \\
		t_{6,4,1,2}=\frac{1}{8} \\
		t_{6,4,2,1}=\frac{1}{8} \\
		t_{6,5,0,2}=-\frac{1}{8} \\
		t_{6,5,2,0}=-\frac{1}{8} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\end{table}

\begin{table}[!htb]
	\renewcommand\arraystretch{1.5}
	\caption{$\mathcal{B}_2^{(2)}$, $n_{\rm occ}=\{2,1,1\}$}
	\label{table:S21}
	\scriptsize
	\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,3,2,6}=-\frac{1}{4} \\
		t_{0,4,1,6}=\frac{1}{4} \\
		t_{0,6,1,4}=-\frac{1}{4} \\
		t_{0,6,2,3}=\frac{1}{4} \\
		t_{1,4,0,6}=-\frac{1}{4} \\
		t_{1,6,0,4}=\frac{1}{4} \\
		t_{2,3,0,6}=\frac{1}{4} \\
		t_{2,6,0,3}=-\frac{1}{4} \\
		t_{3,0,6,2}=-\frac{1}{4} \\
		t_{3,2,6,0}=\frac{1}{4} \\
		t_{4,0,6,1}=\frac{1}{4} \\
		t_{4,1,6,0}=-\frac{1}{4} \\
		t_{6,0,3,2}=\frac{1}{4} \\
		t_{6,0,4,1}=-\frac{1}{4} \\
		t_{6,1,4,0}=\frac{1}{4} \\
		t_{6,2,3,0}=-\frac{1}{4} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,5,1,6}=\frac{1}{4} \\
		t_{0,6,1,5}=-\frac{1}{4} \\
		t_{1,3,2,6}=-\frac{1}{4} \\
		t_{1,5,0,6}=-\frac{1}{4} \\
		t_{1,6,0,5}=\frac{1}{4} \\
		t_{1,6,2,3}=\frac{1}{4} \\
		t_{2,3,1,6}=\frac{1}{4} \\
		t_{2,6,1,3}=-\frac{1}{4} \\
		t_{3,1,6,2}=-\frac{1}{4} \\
		t_{3,2,6,1}=\frac{1}{4} \\
		t_{5,0,6,1}=\frac{1}{4} \\
		t_{5,1,6,0}=-\frac{1}{4} \\
		t_{6,0,5,1}=-\frac{1}{4} \\
		t_{6,1,3,2}=\frac{1}{4} \\
		t_{6,1,5,0}=\frac{1}{4} \\
		t_{6,2,3,1}=-\frac{1}{4} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,5,2,6}=\frac{1}{4} \\
		t_{0,6,2,5}=-\frac{1}{4} \\
		t_{1,4,2,6}=-\frac{1}{4} \\
		t_{1,6,2,4}=\frac{1}{4} \\
		t_{2,4,1,6}=\frac{1}{4} \\
		t_{2,5,0,6}=-\frac{1}{4} \\
		t_{2,6,0,5}=\frac{1}{4} \\
		t_{2,6,1,4}=-\frac{1}{4} \\
		t_{4,1,6,2}=-\frac{1}{4} \\
		t_{4,2,6,1}=\frac{1}{4} \\
		t_{5,0,6,2}=\frac{1}{4} \\
		t_{5,2,6,0}=-\frac{1}{4} \\
		t_{6,0,5,2}=-\frac{1}{4} \\
		t_{6,1,4,2}=\frac{1}{4} \\
		t_{6,2,4,1}=-\frac{1}{4} \\
		t_{6,2,5,0}=\frac{1}{4} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
\end{table}

\begin{table}[!htb]
	\renewcommand\arraystretch{1.5}
	\caption{$\mathcal{B}_2^{(3)}$, $n_{\rm occ}=\{2,1,1\}$}
	\label{table:S22}
	\scriptsize
	\begin{tabularx}{0.498\textwidth}{p{0.33\linewidth} p{0.33\linewidth} p{0.33\linewidth}}
		\hline
		\hline
		{\small ${\bf S}^z = (1/2, 0)$}  & {\small ${\bf S}^z = (-1/2, 1/2)$} & {\small ${\bf S}^z = (0, -1/2)$} \\
		\hline
		$
		\begin{array}{l}
		t_{0,1,4,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,1,6,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,2,3,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,2,6,3}=\frac{1}{4 \sqrt{2}} \\
		t_{0,3,6,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,4,6,1}=\frac{1}{4 \sqrt{2}} \\
		t_{0,6,3,2}=\frac{1}{4 \sqrt{2}} \\
		t_{0,6,4,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,0,4,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,0,6,4}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,6,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,6,4,0}=\frac{1}{4 \sqrt{2}} \\
		t_{2,0,3,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,0,6,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,3,6,0}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,3,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,0,2,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,2,0,6}=\frac{1}{4 \sqrt{2}} \\
		t_{3,6,0,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,6,2,0}=\frac{1}{4 \sqrt{2}} \\
		t_{4,0,1,6}=\frac{1}{4 \sqrt{2}} \\
		t_{4,1,0,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,6,0,1}=\frac{1}{4 \sqrt{2}} \\
		t_{4,6,1,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,0,1,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,0,2,3}=\frac{1}{4 \sqrt{2}} \\
		t_{6,1,0,4}=\frac{1}{4 \sqrt{2}} \\
		t_{6,2,0,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,3,0,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,3,2,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,4,0,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,4,1,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,1,5,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,1,6,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,5,6,1}=\frac{1}{4 \sqrt{2}} \\
		t_{0,6,5,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,0,5,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,0,6,5}=\frac{1}{4 \sqrt{2}} \\
		t_{1,2,3,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,2,6,3}=\frac{1}{4 \sqrt{2}} \\
		t_{1,3,6,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,5,6,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,6,3,2}=\frac{1}{4 \sqrt{2}} \\
		t_{1,6,5,0}=\frac{1}{4 \sqrt{2}} \\
		t_{2,1,3,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,1,6,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,3,6,1}=\frac{1}{4 \sqrt{2}} \\
		t_{2,6,3,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,1,2,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,2,1,6}=\frac{1}{4 \sqrt{2}} \\
		t_{3,6,1,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{3,6,2,1}=\frac{1}{4 \sqrt{2}} \\
		t_{5,0,1,6}=\frac{1}{4 \sqrt{2}} \\
		t_{5,1,0,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,6,0,1}=\frac{1}{4 \sqrt{2}} \\
		t_{5,6,1,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,0,1,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,1,0,5}=\frac{1}{4 \sqrt{2}} \\
		t_{6,1,2,3}=\frac{1}{4 \sqrt{2}} \\
		t_{6,2,1,3}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,3,1,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,3,2,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,0,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,1,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$&
		$
		\begin{array}{l}
		t_{0,2,5,6}=\frac{1}{4 \sqrt{2}} \\
		t_{0,2,6,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{0,5,6,2}=\frac{1}{4 \sqrt{2}} \\
		t_{0,6,5,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,2,4,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,2,6,4}=\frac{1}{4 \sqrt{2}} \\
		t_{1,4,6,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{1,6,4,2}=\frac{1}{4 \sqrt{2}} \\
		t_{2,0,5,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,0,6,5}=\frac{1}{4 \sqrt{2}} \\
		t_{2,1,4,6}=\frac{1}{4 \sqrt{2}} \\
		t_{2,1,6,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,4,6,1}=\frac{1}{4 \sqrt{2}} \\
		t_{2,5,6,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,6,4,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{2,6,5,0}=\frac{1}{4 \sqrt{2}} \\
		t_{4,1,2,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,2,1,6}=\frac{1}{4 \sqrt{2}} \\
		t_{4,6,1,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{4,6,2,1}=\frac{1}{4 \sqrt{2}} \\
		t_{5,0,2,6}=\frac{1}{4 \sqrt{2}} \\
		t_{5,2,0,6}=-\frac{1}{4 \sqrt{2}} \\
		t_{5,6,0,2}=\frac{1}{4 \sqrt{2}} \\
		t_{5,6,2,0}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,0,2,5}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,1,2,4}=\frac{1}{4 \sqrt{2}} \\
		t_{6,2,0,5}=\frac{1}{4 \sqrt{2}} \\
		t_{6,2,1,4}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,4,1,2}=\frac{1}{4 \sqrt{2}} \\
		t_{6,4,2,1}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,0,2}=-\frac{1}{4 \sqrt{2}} \\
		t_{6,5,2,0}=\frac{1}{4 \sqrt{2}} \\
		\end{array}
		$\vspace{1mm}\\
		\hline
		\hline
	\end{tabularx}
